Design and Analysis of Quantum Dual-Containing CSS LDPC Codes based on Quasi-Dyadic Matrices

Quantum error correcting codes are essential to achieve fault-tolerant quantum computation. This work introduces two constructions of high-rate, dual-containing (DC) Calderbank--Shor--Steane low-density parity-check (LDPC) codes based on quasi-dyadic matrices. We characterize the automorphism group of such codes, investigate their minimum distance behavior, and provide several theoretical results on their cycle properties. Monte Carlo simulations under depolarizing and phenomenological noise show better finite-length logical error rates than the considered DC benchmark codes and competitive performance against several state-of-the-art quantum LDPC code families. Finally, we employ an automorphism-ensemble belief propagation decoder to improve their decoding performance.

==> Figures/LER_autom_128.tex <==

\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.002, xmax=0.2,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos=south east,
        height=8.0cm,
        width=\columnwidth,
        scaled x ticks=false
    ]

    % ========================================================
    % NEW SET (all same color = NavyBlue)
    % solid  = BP2
    % dashed = BP2+AutDEC
    % ========================================================


    % New BP2
    \addplot[
        color=NavyBlue,
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        solid, dotted,
        mark options={solid},
        forget plot
    ]
    coordinates {
        (0.0025, 0.000107065)
        (0.005,  0.00189627)
        (0.0075, 0.00456184)
        (0.01,   0.00394726)
        (0.025,  0.0601685)
        (0.05,   0.292398)
    };

       % New BP2+AutDEC
    \addplot[
        color=NavyBlue,
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        dashed, 
        forget plot,
        mark options={solid}
    ]
    coordinates {
        (0.003, 2.2E-06)
        (0.005,  4.26656e-05)
        (0.0075, 1.50633e-04)
        (0.01,   2.08184e-04)
        (0.025,  9.18864e-03)
        (0.05,   1.13895e-01)
        (0.075,  4.40529e-01)
    };


% New BP2
    \addplot[
        color=Peach,
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        solid, dotted,
        mark options={solid},
        forget plot
    ]
    coordinates {
        (0.0025, 0.000187687)
        (0.005,  0.00125373)
        (0.0075, 0.00254346)
        (0.01,   0.00177425)
        (0.025,  0.0258732)
        (0.05,   0.163132)
    };

       % New BP2+AutDEC
    \addplot[
        color=Peach,
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        dashed,
        forget plot,
        mark options={solid}
    ]
    coordinates {
        (0.0025, 3.753E-07)
        (0.0075, 7.08692e-05)
        (0.0100, 0.00014194)
        (0.0250, 0.00491591)
        (0.0500, 0.0701468)
    };

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = NavyBlue, 
        mark options = {solid},
        mark = asterisk, thick,
        mark size = 2.5pt,
        % dotted,
        forget plot,
        ]
        coordinates {
            (0.5,   1.0000000000000000)
            (0.4,   1.0000000000000000)
            (0.3,   1.0000000000000000)
            (0.2,   0.9900990099009901)
            (0.1,   0.5405405405405406)
            (0.09,  0.4032258064516129)
            (0.07,  0.2188183807439825)
            (0.06,  0.14992503748125938)
            (0.05,  0.08077544426494346)
            (0.04,  0.034722222222222224)
            (0.03,  0.012048192771084338)
            (0.02,  0.0026999298018251525)
            (0.01,  0.00018143617619629943)
            (0.009, 0.00011321374188398988)
            (0.008, 7.58572821094393E-05)
            (0.007, 4.4669898384915155E-05)
            (0.006, 2.361637559483746E-05)
            (0.005, 1.3639710325287996E-05)
            (0.004, 5.337832770503349E-06)
            (0.003, 1.4614357574543344E-06)
            (0.002, 3.1900960126068003E-07)
        };

    \addplot[ 
        % BP2+OSD. CA[[128,16,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark options = {solid},
        mark = asterisk, thick,
        mark size = 2.5pt,
        % dotted,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.36363636363636365)
            (0.09, 0.3076923076923077)
            (0.08, 0.17482517482517482)
            (0.07, 0.12903225806451613)
            (0.06, 0.08598452278589853)
            (0.05, 0.04336513443191674)
            (0.04, 0.02316423442205235)
            (0.03, 0.005985156811108451)
            (0.02, 0.0015309715545485166)
            (0.01, 7.563100841092444e-05)
            (0.009, 5.972902137582217e-05)
            (0.008, 4.8736696100381996e-05)
            (0.007, 2.1985439043721345e-05)
            (0.006, 1.5071008563949907e-05)
            (0.005, 8.186339422660049e-06)
            (0.004, 2.356724190140602e-06)
            (0.003, 1.0234548002240794e-06)
            (0.002, 1.3202434766086594e-07)
        };
    
% ========================================================
% Factorized legend
% ========================================================

\begin{comment}
\addlegendimage{
    draw=BrickRed,
    fill=BrickRed,
    thick,
    mark=asterisk,
    only marks
}
\addlegendentry{$\mathcal{C}_{\mathrm A}\llbracket 64,12\rrbracket$}
    
\end{comment}

\addlegendimage{
    draw=NavyBlue,
    fill=NavyBlue,
    thick,
    % mark=asterisk,
    % only marks
}
\addlegendentry{$\mathcal{C}_{\mathrm A}\llbracket 128,24\rrbracket$}

\addlegendimage{
    draw=Peach,
    fill=Peach,
    thick,
    % mark=asterisk,
    % only marks
}
\addlegendentry{$\mathcal{C}_{\mathrm A}\llbracket 128,16\rrbracket$}


\addlegendimage{
    draw=black,
    thick,
    mark=asterisk,
    mark options = {solid},
    dotted,
}
\addlegendentry{BP2}

\addlegendimage{
    draw=black,
    thick,
    mark=asterisk,
    mark options = {solid},
    dashed
}
\addlegendentry{BP2+AutDEC}

\addlegendimage{
    draw=black,
    thick,
    mark=asterisk,
    % dotted,
    mark options = {solid},
}
\addlegendentry{BP2+OSD}



    \end{loglogaxis}
\end{tikzpicture}

==> Figures/cod128_AED.tex <==

\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel={$p$},
        ylabel={Conditional AutDEC success rate},
        xmin=0.001, xmax=0.1,
        ymin=0.6, ymax=1,
        xtick={0.001,0.01,0.1},
        xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$},
        ytick={0.6,0.7,0.8,0.9,1.0},
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        height=8.0cm,
        width=\columnwidth,
        scaled x ticks=false,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        legend pos=south west,
        tick label style={font=\small},
        label style={font=\small}
    ]

    % ---------------------------------
    % Second pair of curves (blue)
    % ---------------------------------
    \addplot[
        color=NavyBlue,
        mark options={solid},
        mark=asterisk,
        mark size = 2.5pt,
        thick
    ]
    coordinates {
        (0.0025, 1.0000)
        (0.005,  0.9753)
        (0.0075, 0.9687)
        (0.01,   0.9649)
        (0.025,  0.8389)
        (0.05,   0.6144)
    };

    \addplot[
        color=NavyBlue,
        mark options={solid},
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        dashed
    ]
    coordinates {
        (0.0025, 1.0000)
        (0.005,  0.9753)
        (0.0075, 0.9718)
        (0.01,   0.9691)
        (0.025,  0.8544)
        (0.05,   0.6314)
    };



  \addplot[
        color=Peach,
        mark options={solid},
        mark=asterisk,
        mark size = 2.5pt,
        thick
    ]
    coordinates {
        (0.0025, 1.0000)
        (0.005,  1)
        (0.0075, 0.981)
        (0.01,   0.9689)
        (0.025,  0.8634)
        (0.05,   0.660)
    };

    \addplot[
        color=Peach,
        mark options={solid},
        mark=asterisk,
        mark size = 2.5pt,
        thick,
        dashed
    ]
    coordinates {
        (0.0025, 1.0000)
        (0.005,  1)
        (0.0075, 0.9857)
        (0.01,   0.9728)
        (0.025,  0.8826)
        (0.05,   0.6894)
    };

    

   \legend{
    {$\mathcal{C}_{\mathrm A}\llbracket 128,24\rrbracket$: selected correct},
    {$\mathcal{C}_{\mathrm A}\llbracket 128,24\rrbracket$: correct in list},
    {$\mathcal{C}_{\mathrm A}\llbracket 128,16\rrbracket$: selected correct},
    {$\mathcal{C}_{\mathrm A}\llbracket 128,16\rrbracket$: correct in list}
}

    \end{semilogxaxis}
\end{tikzpicture}

==> Figures/confronti_conB_pcross.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={\ac{LER}},
        xmin=0.001, xmax=0.1,
        ymin=0.000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[
        % NU.
        % BP4-Modified.
        color = Black, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00050, 1.3004e-01)
            (0.00060, 1.3459e-01)
            (0.00070, 1.5408e-01)
            (0.00080, 1.9685e-01)
            (0.00090, 2.0367e-01)
            (0.00100, 2.1645e-01)
            (0.00150, 2.9070e-01)
            (0.00200, 4.2017e-01)
            (0.00250, 5.0761e-01)
            (0.00300, 5.2083e-01)
            (0.00350, 6.1350e-01)
            (0.00400, 6.6667e-01)
            (0.00450, 7.7519e-01)
            (0.00500, 7.5188e-01)
            % (0.00550, 7.2464e-01)
            (0.00600, 8.0000e-01)
            % (0.00650, 7.7519e-01)
            (0.00700, 8.3333e-01)
            % (0.00750, 9.0909e-01)
            (0.00800, 8.8496e-01)
            % (0.00850, 8.8496e-01)
            (0.00900, 9.4340e-01)
            % (0.00950, 8.7719e-01)
            (0.01000, 9.6154e-01)
            (0.01500, 9.9010e-01)
            (0.02000, 9.9010e-01)
            (0.02500, 1.0000e+00)
            (0.03000, 1.0000e+00)
            (0.03500, 1.0000e+00)
            (0.04000, 1.0000e+00)
            (0.04500, 1.0000e+00)
            (0.05000, 1.0000e+00)
            (0.06000, 1.0000e+00)
            (0.07000, 1.0000e+00)
            (0.08000, 1.0000e+00)
            (0.09000, 1.0000e+00)
            (0.1, 1.0000e+00)
    };

    \addplot[
        % C.
        % BP4-Modified.
        color = Gray, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00050, 2.9748e-04)
            (0.00060, 3.3393e-04)
            (0.00070, 6.2514e-04)
            (0.00080, 6.8886e-04)
            (0.00090, 8.0132e-04)
            (0.00100, 1.1867e-03)
            (0.00100, 9.5178e-04)
            (0.00150, 2.4702e-03)
            (0.00200, 3.6332e-03)
            (0.00250, 8.0090e-03)
            (0.00300, 1.2324e-02)
            (0.00350, 1.3992e-02)
            (0.00400, 2.3063e-02)
            (0.00450, 2.1317e-02)
            (0.00500, 2.7503e-02)
            % (0.00550, 4.1494e-02)
            (0.00600, 4.8544e-02)
            % (0.00650, 6.1162e-02)
            (0.00700, 6.3371e-02)
            % (0.00750, 6.9979e-02)
            (0.00800, 9.1996e-02)
            % (0.00850, 1.1723e-01)
            (0.00900, 1.1876e-01)
            % (0.00950, 1.2970e-01)
            (0.01000, 1.3369e-01)
            (0.01500, 3.2680e-01)
            (0.02000, 5.0000e-01)
            (0.02500, 7.5188e-01)
            (0.03000, 8.4746e-01)
            (0.03500, 9.1743e-01)
            (0.04000, 9.7087e-01)
            (0.04500, 1.0000e+00)
            (0.05000, 9.8039e-01)
            % (0.05500, 1.0000e+00)
            (0.06000, 1.0000e+00)
            % (0.06500, 1.0000e+00)
            (0.07000, 1.0000e+00)
            % (0.07500, 1.0000e+00)
            (0.08000, 1.0000e+00)
            % (0.08500, 1.0000e+00)
            (0.09000, 1.0000e+00)
            % (0.09500, 1.0000e+00)
            (0.10000, 1.0000e+00)
    };

    \addplot[
        % RO1.
        % BP4-Modified.
        color = Peach, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00050, 6.2775e-04)
            (0.00060, 7.2876e-04)
            (0.00070, 9.3346e-04)
            (0.00080, 1.0215e-03)
            (0.00090, 1.1671e-03)
            (0.00100, 1.3091e-03)
            (0.00100, 1.2808e-03)
            (0.00150, 2.4933e-03)
            (0.00200, 5.1329e-03)
            (0.00250, 6.5924e-03)
            (0.00300, 6.7650e-03)
            (0.00350, 1.1590e-02)
            (0.00400, 1.2620e-02)
            (0.00450, 1.6077e-02)
            (0.00500, 1.6764e-02)
            % (0.00550, 2.3540e-02)
            (0.00600, 2.5621e-02)
            % (0.00650, 2.9070e-02)
            (0.00700, 3.0931e-02)
            % (0.00750, 3.3864e-02)
            (0.00800, 3.4590e-02)
            % (0.00850, 4.3725e-02)
            (0.00900, 4.3535e-02)
            % (0.00950, 4.9652e-02)
            (0.01000, 5.1520e-02)
            (0.01500, 9.2421e-02)
            (0.02000, 1.5152e-01)
            (0.02500, 2.6525e-01)
            (0.03000, 2.7548e-01)
            (0.03500, 4.5872e-01)
            (0.04000, 6.4516e-01)
            (0.04500, 7.1942e-01)
            (0.05000, 7.9365e-01)
            % (0.05500, 9.0090e-01)
            (0.06000, 9.6154e-01)
            % (0.06500, 9.5238e-01)
            (0.07000, 9.9010e-01)
            % (0.07500, 9.9010e-01)
            (0.08000, 1.0000e+00)
            % (0.08500, 1.0000e+00)
            (0.09000, 1.0000e+00)
            % (0.09500, 1.0000e+00)
            (0.10000, 1.0000e+00)
    };

    \addplot[
        % RO2.
        % BP4-Modified.
        color = ForestGreen, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00050, 1.6057e-06)
            (0.00060, 1.5371e-05)
            (0.00070, 4.1692e-06)
            (0.00080, 2.6864e-05)
            (0.00090, 3.7343e-05)
            (0.00100, 8.2271e-06)
            (0.00150, 7.2615e-05)
            (0.00200, 1.4970e-04)
            (0.00250, 1.8389e-04)
            (0.00300, 2.2258e-04) % (0.00300, 5.2258e-04)
            (0.00350, 3.9839e-04)
            (0.00400, 4.0876e-04)
            (0.00450, 4.1588e-04)
            (0.00500, 6.5128e-04)
            % (0.00550, 7.2621e-04)
            (0.00600, 1.0088e-03)
            % (0.00650, 1.1454e-03)
            (0.00700, 1.3364e-03)
            % (0.00750, 1.4563e-03)
            (0.00800, 1.9151e-03)
            % (0.00850, 2.4802e-03)
            (0.00900, 2.8497e-03)
            % (0.00950, 3.3804e-03)
            (0.01000, 3.8691e-03)
            (0.01500, 1.0588e-02)
            (0.02000, 3.1928e-02)
            (0.02500, 6.0132e-02)
            (0.03000, 1.3245e-01)
            (0.03500, 2.0284e-01)
            (0.04000, 3.6765e-01)
            (0.04500, 5.5249e-01)
            (0.05000, 6.7114e-01)
            % (0.05500, 8.3333e-01)
            (0.06000, 9.0090e-01)
            % (0.06500, 9.8039e-01)
            (0.07000, 9.9010e-01)
            % (0.07500, 9.8039e-01)
            (0.08000, 1.0000e+00)
            % (0.08500, 1.0000e+00)
            (0.09000, 1.0000e+00)
            % (0.09500, 1.0000e+00)
            (0.10000, 1.0000e+00)
    };

    \addplot[
        % H.
        % BP4-Modified.
        color = NavyBlue, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00050, 1.9652e-06)
            (0.00060, 3.4850e-06)
            (0.00070, 5.2096e-06)
            (0.00080, 6.7764e-06)
            (0.00090, 3.9484e-06)
            (0.00100, 2.1606e-06)
            (0.00150, 7.2635e-06)
            (0.00200, 2.0760e-05)
            (0.00250, 3.9886e-05)
            (0.00300, 6.9238e-05)
            (0.00350, 7.9420e-05) % (0.00350, 7.9420e-04)
            (0.00400, 1.1442e-04) % (0.00400, 2.1442e-04)
            (0.00450, 2.0712e-04)
            (0.00500, 2.1053e-04)
            % (0.00550, 2.8171e-04)
            (0.00600, 3.2529e-04)
            % (0.00650, 3.8068e-04)
            (0.00700, 4.7650e-04)
            % (0.00750, 5.6329e-04)
            (0.00800, 7.1734e-04)
            % (0.00850, 7.7239e-04)
            (0.00900, 1.0418e-03)
            (0.010, 1.1936E-03)
            (0.015, 3.9836e-03)
            (0.020, 9.8717e-03)
            (0.025, 2.4456e-02)
            (0.030, 4.8193e-02)
            (0.035, 1.4993e-01)
            (0.040, 2.9586e-01)
            (0.045, 4.7619e-01)
            (0.050, 5.8140e-01)
            % (0.05500, 8.2645e-01)
            (0.060, 9.1743e-01)
            % (0.065, 9.1743e-01)
            (0.070, 9.8039e-01)
            % (0.07500, 9.9010e-01)
            (0.080, 1.0000e+00)
            % (0.08500, 1.0000e+00)
            (0.090, 1.0000e+00)
            % (0.09500, 1.0000e+00)
            (0.100, 1.0000e+00)
        };
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{ 
        {$\mathcal{C}_{\text{B}, 5}^{\text{NU}} \llbracket 512, 256 \rrbracket$}, %  - BP4-M},
        {$\mathcal{C}_{\text{B}, 5}^{\text{C}} \llbracket 512, 256 \rrbracket$}, %  - BP4-M},
        {$\mathcal{C}_{\text{B}, 5}^{\text{RO1}} \llbracket 512, 256 \rrbracket$}, % - BP4-M},
        {$\mathcal{C}_{\text{B}, 5}^{\text{RO2}} \llbracket 512, 256 \rrbracket$}, % - BP4-M},
        {$\mathcal{C}_{\text{B}, 5}^{\text{H}} \llbracket 512, 256 \rrbracket$}, % - BP$4$-M},
    }
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/constructionA_128,24,8.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.001, xmax=0.2,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.46511627906976744)
            (0.09, 0.423728813559322)
            (0.08, 0.32786885245901637)
            (0.07, 0.21231422505307856)
            (0.06, 0.1303780964797914)
            (0.05, 0.07674597083653108)
            (0.04, 0.03183699458771092)
            (0.03, 0.01179245283018868)
            (0.02, 0.0028173775849439343)
            (0.01, 0.00021591603457247547)
            (0.009, 0.00011632478811439846)
            (0.008, 8.362036021978776e-05)
            (0.007, 5.324918542058603e-05)
            (0.006, 2.5511284406431498e-05)
            (0.005, 1.2469078244588203e-05)
            (0.004, 5.333056306207331e-06)
            (0.003, 1.5343883746880665e-06)
            (0.002, 3.1900960126068003E-07)
        };

    \addplot[
        % BP2+OSD. C_Bic[[128,24,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 8.
        % E’ un codice Quantum CSS valido.
        color = cyan, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9803921568627451)
            (0.1, 0.5882352941176471)
            (0.09, 0.4784688995215311)
            (0.08, 0.43859649122807015)
            (0.07, 0.26455026455026454)
            (0.06, 0.22321428571428573)
            (0.05, 0.15723270440251572)
            (0.04, 0.10121457489878542)
            (0.03, 0.042625745950554135)
            (0.02, 0.024888003982080638)
            (0.01, 0.004729026766291497)
            (0.009, 0.004262756298222431)
            (0.008, 0.0030586651985073715)
            (0.007, 0.002206531332744925)
            (0.006, 0.0017295352738719105)
            (0.005, 0.0012053566047515157)
            (0.004, 0.0008564356859621626)
            (0.003, 0.0004161187769436908)
            (0.002, 0.0002109691288873699)
            (0.001, 4.894774583393498e-05)
        };
            
    \addplot[
        % BP2+OSD. QT[[180,26,6]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 6.
        color = NavyBlue, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5813953488372093)
            (0.09, 0.39215686274509803)
            (0.08, 0.29239766081871343)
            (0.07, 0.16863406408094436)
            (0.06, 0.10787486515641856)
            (0.05, 0.066006600660066)
            (0.04, 0.0350385423966363)
            (0.03, 0.013888888888888888)
            (0.02, 0.0033061130029424404)
            (0.01, 0.0003986875206819151)
            (0.009, 0.0003239002775825379)
            (0.008, 0.000221390776860236)
            (0.007, 0.00011424732718378054)
            (0.006, 8.881223406286663e-05)
            (0.005, 4.92906581387256e-05)
            (0.004, 2.1485351072785065e-05)
            (0.003, 1.184970450984349e-05)
            (0.002, 3.533239177220246e-06)
            (0.001, 3.252905272165087e-07)
        };

     \addplot[
        % BP2+OSD. HP[[125,25,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.6451612903225806)
            (0.09, 0.6896551724137931)
            (0.08, 0.4672897196261682)
            (0.07, 0.47619047619047616)
            (0.06, 0.3412969283276451)
            (0.05, 0.23201856148491878)
            (0.04, 0.176056338028169)
            (0.03, 0.10526315789473684)
            (0.02, 0.0493339911198816)
            (0.01, 0.013324450366422385)
            (0.009, 0.012174336498660824)
            (0.008, 0.00811886011204027)
            (0.007, 0.006603275224511358)
            (0.006, 0.005515719801434087)
            (0.005, 0.0037741545893719805)
            (0.004, 0.001997842330283294)
            (0.003, 0.0010405394156330643)
            (0.002, 0.0005322121397589079)
            (0.001, 0.00011183768326002373)
        };
        
    \addplot[
        % BP2+OSD. QC[[136,38,6]] QC-GB
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 10.
        % R_quantum = 0.22.
        % E’ un codice Quantum CSS valido.
        color = CadetBlue, % Emerald,
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5780346820809249)
            (0.09, 0.44052863436123346)
            (0.08, 0.3412969283276451)
            (0.07, 0.25839793281653745)
            (0.06, 0.11376564277588168)
            (0.05, 0.07272727272727272)
            (0.04, 0.030797659377887282)
            (0.03, 0.010094891984655765)
            (0.02, 0.0029421283356380005)
            (0.01, 0.0002946488816601697)
            (0.009, 0.00020680512959443445)
            (0.008, 0.0001385730577946652)
            (0.007, 0.00010264980198853197)
            (0.006, 7.092258941210847e-05)
            (0.005, 3.514708704457283e-05)
            (0.004, 1.644761459423159e-05)
            (0.003, 8.119970946743953e-06)
            (0.002, 2.2555682423750626e-06)
            (0.001, 2.944521178175594e-07)
        };

    \addplot[
        % BP2+OSD. GB[[126,28,8]] - A2 code di Panteleev and Kalachev.
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 10.
        % R_quantum = 0.22.
        % E’ un codice Quantum CSS valido.
        color = ForestGreen, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.425531914893617)
            (0.09, 0.27932960893854747)
            (0.08, 0.19569471624266144)
            (0.07, 0.12804097311139565)
            (0.06, 0.07241129616220131)
            (0.05, 0.023679848448969927)
            (0.04, 0.007959882193743533)
            (0.03, 0.0018512690449302997)
            (0.02, 0.00018175341151153407)
            (0.01, 6.725372895025538e-06)
            (0.009, 3.1526461451681315e-06)
            (0.008, 2.27616806287195e-06)
            (0.007, 1.0874190767190034e-06)
            (0.006, 6.626935098183345e-07)
            (0.005, 3.1063249877335885e-07)
        };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        {$\mathcal{C}_{\text{A}} \llbracket 128, 24 \rrbracket$},
        {$\mathcal{C}_{\text{Bic}} \llbracket 128, 24 \rrbracket$},
        % {$\mathcal{C}_{\text{Bic,8}} \llbracket 128, 24 \rrbracket$, BP$4$-Modified},
        % {$\mathcal{C}_{\text{Bic,8}} \llbracket 128, 24 \rrbracket$, BP$4$},
        {$\mathcal{C}_{\text{QT}} \llbracket 180, 26 \rrbracket$},
        {$\mathcal{C}_{\text{HP}} \llbracket 125, 25 \rrbracket$},
        % {$\mathcal{C}_{\text{HP}} \llbracket 125, 25 \rrbracket$, BP4 Modified},
        % {$\mathcal{C}_{\text{HP}} \llbracket 125, 25 \rrbracket$, BP4},
        % {$\mathcal{C}_{\text{IS}} \llbracket 128, 24 \rrbracket$},
        % {$\mathcal{C}_{\text{IS}} \llbracket 128, 24 \rrbracket$, BP$4$},
        {$\mathcal{C}_{\text{QC}} \llbracket 136, 38 \rrbracket$},
        {$\mathcal{C}_{\text{GB}} \llbracket 126, 28 \rrbracket$},
        % {$\mathcal{C}_{\text{GB}} \llbracket 180, 26 \rrbracket$, OSD-$\lambda = 10$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}

\begin{comment}
    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Alessio.
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.5208333333333334)
            (0.09, 0.37593984962406013)
            (0.07, 0.19646365422396855)
            (0.06, 0.10905125408942203)
            (0.05, 0.06844626967830253)
            (0.04, 0.03485535029627048)
            (0.03, 0.012325896708985578)
            (0.02, 0.002640542895619339)
            (0.01, 0.00018355090233623588)
            (0.009, 0.0001288349328190243)
            (0.008, 7.623647946036771e-05)
            (0.007, 4.646477412544002e-05)
            (0.006, 2.0961693134647227e-05)
            (0.005, 1.263907564878587e-05)
            (0.004, 5.245148264081466e-06)
            (0.003, 1.3540798405283923e-06)
            (0.002, 2.960645851865743e-07)
        };

    \addplot[
        % BP2+OSD. GB[[180,26,7]].
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 8.
        % R_quantum = 0.14.
        % E’ un codice Quantum CSS valido.
        color = SpringGreen, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.3831417624521073)
            (0.09, 0.25316455696202533)
            (0.07, 0.07710100231303008)
            (0.06, 0.034566194262011754)
            (0.05, 0.01552312946289972)
            (0.04, 0.0037870181019465272)
            (0.03, 0.0008520572923323364)
            (0.02, 0.0001227768187544046)
        };

    \addplot[
        % BP4. C_Bic[[128,24,4]].
        % Row weight = 8.
        % E’ un codice Quantum CSS valido.
        color = cyan, 
        mark = square, thick, dotted,
        mark options = {solid}
        ]
        coordinates { 
            (0.00100, 9.0602E-05)
            (0.00150, 2.0675E-04)
            (0.00200, 3.4929E-04)
            (0.00250, 4.8994E-04)
            (0.00300, 7.9303E-04)
            (0.00350, 2.1234E-03)
            (0.00400, 1.3638E-03)
            (0.00450, 1.7334E-03)
            (0.00500, 3.8360E-03)
            (0.00550, 2.2394E-03)
            (0.00600, 2.1839E-03)
            (0.00650, 4.7230E-03)
            (0.00700, 3.6325E-03)
            (0.00750, 3.7305E-03)
            (0.00800, 3.9763E-03)
            (0.00850, 7.5335E-03)
            (0.00900, 5.9446E-03)
            (0.00950, 6.4805E-03)
            (0.01000, 7.1149E-03)
            (0.01050, 7.5483E-03)
            (0.01100, 7.8524E-03)
            (0.01000, 6.6774E-03)
            (0.02000, 2.5183E-02)
            (0.03000, 5.7904E-02)
            (0.04000, 1.1050E-01)
            (0.05000, 2.0450E-01)
            (0.06000, 3.2258E-01)
            (0.07000, 4.1152E-01)
            (0.08000, 4.8544E-01)
            (0.09000, 6.4935E-01)
            (0.10000, 7.6923E-01)
            (0.15000, 9.9010E-01)
            (0.20000, 1.0000E+00)
        };

    \addplot[
        % BP4 Modified. C_Bic[[128,24,4]].
        % Row weight = 8.
        % E’ un codice Quantum CSS valido.
        color = cyan, 
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates { 
            (0.00100, 3.9405E-05)
            (0.00150, 1.1953E-04)
            (0.00200, 1.5830E-04)
            (0.00250, 3.0571E-04)
            (0.00300, 4.4216E-04)
            (0.00350, 6.0434E-04)
            (0.00400, 7.5637E-04)
            (0.00450, 9.8849E-04)
            (0.00500, 1.3305E-03)
            (0.00550, 1.5726E-03)
            (0.00600, 1.8501E-03)
            (0.00650, 1.9748E-03)
            (0.00700, 2.8025E-03)
            (0.00750, 3.0531E-03)
            (0.00800, 3.4446E-03)
            (0.00850, 3.9890E-03)
            (0.00900, 4.4912E-03)
            (0.00950, 4.8518E-03)
            (0.01000, 5.3336E-03)
            (0.01050, 4.5362E-03)
            (0.01100, 6.8875E-03)
            (0.01500, 1.3120E-02)
            (0.02000, 2.5227E-02)
            (0.02500, 4.0225E-02)
            (0.03000, 5.3333E-02)
            (0.03500, 9.5694E-02)
            (0.04000, 1.2690E-01)
            (0.04500, 1.4245E-01)
            (0.05000, 2.1834E-01)
            (0.05500, 2.9240E-01)
            (0.06000, 2.9070E-01)
            (0.06500, 3.3670E-01)
            (0.07000, 4.0816E-01)
            (0.07500, 5.1813E-01)
            (0.08000, 5.4645E-01)
            (0.08500, 5.6180E-01)
            (0.09000, 6.3291E-01)
            (0.09500, 7.5188E-01)
            (0.10000, 7.5188E-01)
            (0.10500, 8.2645E-01)
            (0.11000, 8.1301E-01)
        };

    \addplot[
        % BP4. QT[[180,26,6]].
        color = NavyBlue, 
        mark = square, thick, dotted,
        mark options = {solid}
        ]
        coordinates { 
            (0.00100, 1.8763E-06)
            (0.00150, 3.7271E-06)
            (0.00200, 8.4589E-06)
            (0.00250, 1.2928E-05)
            (0.00300, 2.5082E-05)
            (0.00350, 3.1052E-05)
            (0.00400, 4.6339E-05)
            (0.00450, 5.6310E-05)
            (0.00500, 7.9556E-05)
            (0.00550, 1.0175E-04)
            (0.00600, 1.4583E-04)
            (0.00650, 1.6447E-04)
            (0.00700, 1.7547E-04)
            (0.00750, 2.0206E-04)
            (0.00800, 2.9573E-04)
            (0.00850, 3.0444E-04)
            (0.00900, 4.5452E-04)
            (0.00950, 5.2185E-04)
            (0.01000, 5.6345E-04)
            (0.01050, 6.2284E-04)
            (0.01100, 6.5604E-04)
            (0.01000, 5.4131E-04)
            (0.02000, 4.4655E-03)
            (0.03000, 1.4219E-02)
            (0.04000, 3.1085E-02)
            (0.05000, 7.8864E-02)
            (0.06000, 1.5106E-01)
            (0.07000, 2.3095E-01)
            (0.08000, 3.6232E-01)
            (0.09000, 4.4444E-01)
            (0.10000, 6.3291E-01)
            (0.11000, 7.4074E-01)
        };

    \addplot[
        % BP4 Modified. HP[[125,25,4]].
        color = Peach, 
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates {
            (0.00100, 6.4475E-02)
            (0.00150, 1.1534E-01)
            (0.00200, 1.3850E-01)
            (0.00250, 1.8797E-01)
            (0.00300, 1.8215E-01)
            (0.00350, 2.1322E-01)
            (0.00400, 2.8329E-01)
            (0.00450, 2.5840E-01)
            (0.00500, 3.4843E-01)
            (0.00550, 3.3445E-01)
            (0.00600, 3.8911E-01)
            (0.00650, 3.7037E-01)
            (0.00700, 4.8780E-01)
            (0.00750, 4.1322E-01)
            (0.00800, 4.3290E-01)
            (0.00850, 4.6512E-01)
            (0.00900, 4.6512E-01)
            (0.00950, 5.9880E-01)
            (0.01000, 4.7393E-01)
            (0.01050, 5.0761E-01)
            (0.01100, 5.8824E-01)
        };

     \addplot[
        % BP4. HP[[125,25,4]].
        color = Peach, 
        mark = square, thick, dotted,
        mark options = {solid}
        ]
        coordinates {
            (0.00100, 1.7433E-04)
            (0.00150, 3.3339E-04)
            (0.00200, 6.3313E-04)
            (0.00250, 8.9275E-04)
            (0.00300, 1.3656E-03)
            (0.00350, 2.0800E-03)
            (0.00400, 2.2574E-03)
            (0.00450, 3.0645E-03)
            (0.00500, 3.5639E-03)
            (0.00550, 5.4022E-03)
            (0.00600, 5.7757E-03)
            (0.00650, 1.2511E-02)
            (0.00700, 1.5850E-02)
            (0.00750, 1.2706E-02)
            (0.00800, 1.3221E-02)
            (0.00850, 1.9459E-02)
            (0.00900, 1.5370E-02)
            (0.00950, 1.8508E-02)
            (0.01000, 2.7375E-02)
            (0.01050, 3.7495E-02)
            (0.01100, 4.3459E-02)
            (0.01500, 7.4184E-02)
            (0.02000, 7.6982E-02)
            (0.02500, 1.7730E-01)
            (0.03000, 2.8409E-01)
            (0.03500, 3.0120E-01)
            (0.04000, 3.4364E-01)
            (0.04500, 4.3103E-01)
            (0.05000, 4.6296E-01)
            (0.05500, 5.4054E-01)
            (0.06000, 5.7803E-01)
            (0.06500, 5.7471E-01)
            (0.07000, 6.4516E-01)
            (0.07500, 6.8493E-01)
            (0.08000, 6.8493E-01)
            (0.08500, 8.1301E-01)
            (0.09000, 8.0645E-01)
            (0.09500, 8.1967E-01)
            (0.10000, 8.6957E-01)
            (0.10500, 9.2593E-01)
            (0.11000, 9.3458E-01)
        };

    \addplot[
        % BP2+OSD. IS[[128,24,8]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 8.0.
        % R_quantum = 0.19.
        % E’ un codice Quantum CSS valido.
        color = Tan, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.4716981132075472)
            (0.09, 0.3389830508474576)
            (0.07, 0.15082956259426847)
            (0.06, 0.10526315789473684)
            (0.05, 0.06622516556291391)
            (0.04, 0.023348120476301658)
            (0.03, 0.008571183680466273)
            (0.02, 0.002056639861793801)
            (0.01, 0.00012474489668627656)
            (0.009, 8.334659933372728e-05)
            (0.008, 5.051571493375874e-05)
            (0.007, 3.178233423446845e-05)
            (0.006, 2.1249744206204118e-05)
            (0.005, 8.422603099821155e-06)
            (0.004, 4.418527912636159e-06)
            (0.003, 1.2133255664319407e-06)
            (0.002, 3.183882585236501e-07)
        };

    \addplot[
        % BP2+OSD. IS[[128,24,8]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 8.0.
        % R_quantum = 0.19.
        % E’ un codice Quantum CSS valido.
        color = Tan, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.4716981132075472)
            (0.09, 0.3389830508474576)
            (0.07, 0.15082956259426847)
            (0.06, 0.10526315789473684)
            (0.05, 0.06622516556291391)
            (0.04, 0.023348120476301658)
            (0.03, 0.008571183680466273)
            (0.02, 0.002056639861793801)
            (0.01, 0.00012474489668627656)
            (0.009, 8.334659933372728e-05)
            (0.008, 5.051571493375874e-05)
            (0.007, 3.178233423446845e-05)
            (0.006, 2.1249744206204118e-05)
            (0.005, 8.422603099821155e-06)
            (0.004, 4.418527912636159e-06)
            (0.003, 1.2133255664319407e-06)
            (0.002, 3.183882585236501e-07)
        };
\end{comment}




==> Figures/constructionA_128,24,8_PLnoise.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.001, xmax=0.4,
        ymin=0.000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick, dashed,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5102040816326531)
            (0.09, 0.4784688995215311)
            (0.07, 0.21978021978021978)
            (0.08, 0.3184713375796178)
            (0.06, 0.1358695652173913)
            (0.05, 0.07241129616220131)
            (0.04, 0.0357653791130186)
            (0.03, 0.013133701076963489)
            (0.02, 0.0027114967462039045)
            (0.01, 0.0002511609916840596)
            (0.009, 0.00018476672277416148)
            (0.008, 0.00013877305193859014)
            (0.007, 8.125001523437786e-05)
            (0.006, 6.2233485100059e-05)
            (0.005, 4.076805382687683e-05)
            (0.004, 2.4525408814039522e-05)
            (0.003, 1.99280954460117e-05)
            (0.002, 5.1500757833651525e-06)
            (0.001, 7.056168135616221e-07)
        };

    \addplot[
        % BP2+OSD. C_Bic[[128,24,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = cyan, 
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.625)
            (0.09, 0.49019607843137253)
            (0.07, 0.3367003367003367)
            (0.08, 0.4166666666666667)
            (0.06, 0.2617801047120419)
            (0.05, 0.17094017094017094)
            (0.04, 0.10330578512396695)
            (0.03, 0.05005005005005005)
            (0.02, 0.026392187912377935)
            (0.01, 0.01207437816952427)
            (0.009, 0.01167269756040621)
            (0.008, 0.009374707040404988)
            (0.007, 0.009392317084624777)
            (0.006, 0.008565310492505354)
            (0.005, 0.006755843804891231)
            (0.004, 0.004796163069544364)
            (0.003, 0.004774637127578304)
            (0.002, 0.004599181345720462)
            (0.001, 0.0030214218811372632)
        };

    \addplot[
        % BP2+OSD. QT[[180,26,6]].
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 6.
        % PL noise, \epsilon = 10^{-3}.
        color = NavyBlue, 
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9803921568627451)
            (0.1, 0.5434782608695652)
            (0.09, 0.43103448275862066)
            (0.07, 0.2028397565922921)
            (0.08, 0.31347962382445144)
            (0.06, 0.1264222503160556)
            (0.05, 0.0859106529209622)
            (0.04, 0.049236829148202856)
            (0.03, 0.01999600079984003)
            (0.02, 0.008658008658008658)
            (0.01, 0.0032869868191828552)
            (0.009, 0.0025572831423895256)
            (0.008, 0.0021073039153706747)
            (0.007, 0.0016909887211052303)
            (0.006, 0.001517105362967458)
            (0.005, 0.0013379537335598934)
            (0.004, 0.0009787704685374234)
            (0.003, 0.0009347279474309002)
            (0.002, 0.0006845001779700462)
            (0.001, 0.00032792691164993147)
        };

    \addplot[
        % BP2+OSD. HP[[125,25,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = Peach, 
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.7518796992481203)
            (0.09, 0.6060606060606061)
            (0.07, 0.4830917874396135)
            (0.08, 0.5747126436781609)
            (0.06, 0.37453183520599254)
            (0.05, 0.30864197530864196)
            (0.04, 0.22522522522522523)
            (0.03, 0.11587485515643106)
            (0.02, 0.08051529790660225)
            (0.01, 0.04837929366231253)
            (0.009, 0.037009622501850484)
            (0.008, 0.04315925766076824)
            (0.007, 0.03567606136282554)
            (0.006, 0.033300033300033303)
            (0.005, 0.03449465332873405)
            (0.004, 0.031387319522912745)
            (0.003, 0.02824694104560623)
            (0.002, 0.02602305475504323)
            (0.001, 0.023315458148752622)
        };

    \addplot[
        % BP2+OSD. QC[[136,38,6]] QC-GB
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = CadetBlue, % Emerald,
        mark = square, thick, dashed,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5747126436781609)
            (0.09, 0.5128205128205128)
            (0.07, 0.24271844660194175)
            (0.08, 0.3875968992248062)
            (0.06, 0.1721170395869191)
            (0.05, 0.08176614881439084)
            (0.04, 0.031555695803092455)
            (0.03, 0.012054001928640309)
            (0.02, 0.0032293483175095264)
            (0.01, 0.0007463856275983549)
            (0.009, 0.000549130726060646)
            (0.008, 0.0005853738490086694)
            (0.007, 0.0005008288717828005)
            (0.006, 0.00034036643850769737)
            (0.005, 0.00033115543442625666)
            (0.004, 0.0003223924095931085)
            (0.003, 0.000348975582178515)
            (0.002, 0.0003115701578102849)
            (0.001, 0.00017105508486898037)
        };

    \addplot[ 
        % BP2+OSD. GB[[126,28,8]] - A2 code di Panteleev and Kalachev.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        % Row weight = 10.
        color = ForestGreen, 
        mark options = {solid},
        mark = square, thick, dashed,
        ]
        coordinates {
            (0.5,   1.0000000000000000)
            (0.4,   1.0000000000000000)
            (0.3,   1.0000000000000000)
            (0.2,   0.9615384615384616)
            (0.1,   0.5025125628140703)
            (0.09,  0.3164556962025317)
            (0.07,  0.1267427122940431)
            (0.08,  0.1941747572815534)
            (0.06,  0.0846023688663283)
            (0.05,  0.0264760391845380)
            (0.04,  0.0095987713572663)
            (0.03,  0.0022200022200022)
            (0.02,  0.0005343878587079)
            (0.01,  0.0003168497530156)
            (0.009, 0.0002538644516147)
            (0.008, 0.0002107472676617)
            (0.007, 0.0001768380994148)
            (0.006, 0.0001795957658502)
            (0.005, 0.0001401329581507)
            (0.004, 6.8970701936e-05)
            (0.003, 3.6721113061002214e-05)
            (0.002, 9.541750741417887e-06)
            (0.001, 1.0758218706216403e-06)
        };

    % \addplot[ 
    %     % BP2+OSD. CA[[128,24,8]]_new_Max.
    %     % lambda = 10, MS, scaling_factor = 0.05.
    %     % PL noise, \epsilon = 10^{-2}.
    %     color = BrickRed, 
    %     mark options = {solid},
    %     mark = triangle, thick, dashed,
    %     ]
    %     coordinates {
    %         (0.5, 1.0)
    %         (0.4, 1.0)
    %         (0.3, 1.0)
    %         (0.2, 0.9615384615384616)
    %         (0.1, 0.43478260869565216)
    %         (0.09, 0.35714285714285715)
    %         (0.07, 0.22321428571428573)
    %         (0.08, 0.33444816053511706)
    %         (0.06, 0.15772870662460567)
    %         (0.05, 0.0855431993156544)
    %         (0.04, 0.04506534474988734)
    %         (0.03, 0.02073828287017835)
    %         (0.02, 0.005865446653762684)
    %         (0.01, 0.0010704575135412875)
    %         (0.009, 0.0008125391034443533)
    %         (0.008, 0.0007366755556740757)
    %         (0.007, 0.0006638318497699438)
    %         (0.006, 0.0005666846116793698)
    %         (0.005, 0.00048574814929955117)
    %         (0.004, 0.00042587624036455004)
    %         (0.003, 0.0002679786903345446)
    %         (0.002, 0.0001732456710237953)
    %         (0.001, 7.040309998929872e-05)
    %     };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        % {$\mathcal{C}_{\text{A}} \llbracket 128, 24 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{A}} \llbracket 128, 24 \rrbracket$
        % , $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{Bic}} \llbracket 128, 24 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{Bic}} \llbracket 128, 24 \rrbracket$
        % , $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{QT}} \llbracket 180, 26 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{QT}} \llbracket 180, 26 \rrbracket$
        % , $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{HP}} \llbracket 125, 25 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{HP}} \llbracket 125, 25 \rrbracket$
        % , $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{QC}} \llbracket 136, 38 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{QC}} \llbracket 136, 38 \rrbracket$
        % , $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{GB}} \llbracket 126, 28 \rrbracket$, $\epsilon = 0$},
        {$\mathcal{C}_{\text{GB}} \llbracket 126, 28 \rrbracket$
        % ,  $\epsilon = 10^{-3}$
        },
        % {$\mathcal{C}_{\text{A}} \llbracket 128, 24 \rrbracket$, $\epsilon = 10^{-2}$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}

\begin{comment}

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick,
        ]
        coordinates {
            (0.5,   1.0000000000000000)
            (0.4,   1.0000000000000000)
            (0.3,   1.0000000000000000)
            (0.2,   0.9900990099009901)
            (0.1,   0.5405405405405406)
            (0.09,  0.4032258064516129)
            (0.07,  0.2188183807439825)
            (0.06,  0.14992503748125938)
            (0.05,  0.08077544426494346)
            (0.04,  0.034722222222222224)
            (0.03,  0.012048192771084338)
            (0.02,  0.0026999298018251525)
            (0.01,  0.00018143617619629943)
            (0.009, 0.00011321374188398988)
            (0.008, 7.58572821094393E-05)
            (0.007, 4.4669898384915155E-05)
            (0.006, 2.361637559483746E-05)
            (0.005, 1.3639710325287996E-05)
            (0.004, 5.337832770503349E-06)
            (0.003, 1.4614357574543344E-06)
            (0.002, 3.1900960126068003E-07)
        };

    \addplot[
        % BP2+OSD. C_Bic[[128,24,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        color = cyan, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.970873786407767)
            (0.1, 0.546448087431694)
            (0.09, 0.49261083743842365)
            (0.07, 0.31446540880503143)
            (0.06, 0.20491803278688525)
            (0.05, 0.13280212483399734)
            (0.04, 0.0947867298578199)
            (0.03, 0.04156275976724855)
            (0.02, 0.019727756954034326)
            (0.01, 0.004676393565282455)
            (0.009, 0.0037102997922232117)
            (0.008, 0.0028111998200832113)
            (0.007, 0.0026923698239190133)
            (0.006, 0.0020344638170610137)
            (0.005, 0.0011100503962879914)
            (0.004, 0.000829737802854298)
            (0.003, 0.00043284796648025345)
            (0.002, 0.00018408036212288836)
            (0.001, 5.3277356590675396e-05)
        };

    \addplot[
        % BP2+OSD. QT[[180,26,6]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 6.
        color = NavyBlue, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5494505494505495)
            (0.09, 0.45454545454545453)
            (0.07, 0.22075055187637968)
            (0.06, 0.12106537530266344)
            (0.05, 0.06605019815059446)
            (0.04, 0.030902348578491966)
            (0.03, 0.010742292405199269)
            (0.02, 0.0029956263854772035)
            (0.01, 0.0003403849754071855)
            (0.009, 0.00029690241708257744)
            (0.008, 0.00018886026606634284)
            (0.007, 0.0001339222340371393)
            (0.006, 8.857788210283892e-05)
            (0.005, 4.899647862308136e-05)
            (0.004, 2.7698697995002046e-05)
            (0.003, 9.929356599536935e-06)
            (0.002, 3.1163738771081648e-06)
            (0.001, 3.7447786971912663e-07)
        };

    \addplot[
        % BP2+OSD. HP[[125,25,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        color = Peach, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.970873786407767)
            (0.1, 0.7194244604316546)
            (0.09, 0.6329113924050633)
            (0.07, 0.4366812227074236)
            (0.06, 0.34965034965034963)
            (0.05, 0.2808988764044944)
            (0.04, 0.17543859649122806)
            (0.03, 0.12150668286755771)
            (0.02, 0.047080979284369114)
            (0.01, 0.012619888944977285)
            (0.009, 0.011019283746556474)
            (0.008, 0.007836990595611285)
            (0.007, 0.0058234334963894714)
            (0.006, 0.003716781267422412)
            (0.005, 0.002775079783543777)
            (0.004, 0.001941747572815534)
            (0.003, 0.0012883609472029683)
            (0.002, 0.0004929556635676187)
            (0.001, 0.00015543228048687607)
        };

    \addplot[
        % BP2+OSD. QC[[136,38,6]] QC-GB
        % lambda = 10, MS, scaling_factor = 0.05.
        color = Emerald,
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5376344086021505)
            (0.09, 0.4694835680751174)
            (0.07, 0.2183406113537118)
            (0.06, 0.1392757660167131)
            (0.05, 0.07733952049497293)
            (0.04, 0.02817695125387433)
            (0.03, 0.011755025273304338)
            (0.02, 0.002251795807156207)
            (0.01, 0.0003062205645482328)
            (0.009, 0.00022837619954598813)
            (0.008, 0.00014561572882856513)
            (0.007, 0.00010130562691974163)
            (0.006, 6.553002651344872e-05)
            (0.005, 4.00768192471329e-05)
            (0.004, 2.1099205298432435e-05)
            (0.003, 9.54632612502976e-06)
            (0.002, 2.6593808849605815e-06)
            (0.001, 3.4504417757600605e-07)
        };

    \addplot[
        % BP2+OSD. GB[[126,28,8]] - A2 code di Panteleev and Kalachev.
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 10.
        % R_quantum = 0.22.
        % E’ un codice Quantum CSS valido.
        color = ForestGreen, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9803921568627451)
            (0.1, 0.3952569169960474)
            (0.09, 0.33783783783783783)
            (0.07, 0.12626262626262627)
            (0.06, 0.06093845216331505)
            (0.05, 0.03237293622531564)
            (0.04, 0.007588404917286387)
            (0.03, 0.002021345407503234)
            (0.02, 0.0002026650453463039)
            (0.01, 7.495922031017076e-06)
            (0.009, 4.092964149604225e-06)
            (0.008, 1.8911098208699173e-06)
            (0.007, 1.2858893154569515e-06)
            (0.006, 7.169204995387334e-07)
            (0.005, 3.037281672752022e-07)
        };
\end{comment}





==> Figures/constructionA_512,160,4.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.00006, xmax=0.7,
        ymin=0.000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[ 
        % BP4. CA[[512,160,4]]_new_Max. 
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        mark = o, thick,
        ]
        coordinates {
            (0.00005, 2.5181E-06)
            (0.00006, 3.8051e-06)
            % (0.00007, 3.8886e-06)
            (0.00007, 6.2919e-06)
            % (0.00008, 7.1404E-06)
            (0.00008, 6.3282E-06)
            (0.00009, 9.0091E-06)
            (0.00010, 1.0821E-05)
            (0.00015, 2.6048E-05)
            (0.00020, 4.0636E-05)
            (0.00025, 6.5444E-05)
            (0.00030, 1.0447E-04)
            (0.00035, 1.3040E-04)
            (0.00040, 1.7907E-04)
            (0.00045, 2.1873E-04)
            (0.00050, 2.4831E-04)
            % (0.00055, 3.0704E-04)
            (0.00060, 4.4211E-04)
            % (0.00065, 4.5387E-04)
            (0.00070, 5.0111E-04)
            % (0.00075, 5.2723E-04)
            (0.00080, 6.1777E-04)
            % (0.00085, 8.3779E-04)
            (0.00090, 8.6875E-04)
            % (0.00095, 7.8543E-04)
            (0.00100, 1.2883E-03)
            (0.00150, 2.7676E-03)
            (0.00200, 4.4743E-03)
            (0.00250, 5.8548E-03)
            (0.00300, 7.7399E-03)
            (0.00350, 9.6646E-03)
            (0.00400, 1.9084E-02)
            (0.00450, 2.5407E-02)
            (0.00500, 3.3344E-02)
            % (0.00550, 3.7341E-02)
            (0.00600, 4.2753E-02)
            % (0.00650, 6.3532E-02)
            (0.00700, 4.9505E-02)
            % (0.00750, 7.9051E-02)
            (0.00800, 6.4061E-02)
            % (0.00850, 6.8681E-02)
            (0.00900, 7.9177E-02)
            % (0.00950, 8.9606E-02)
            (0.01000, 8.0386E-02)
            (0.02000, 3.5842E-01)
            (0.03000, 5.6818E-01)
            (0.04000, 7.9365E-01)
            (0.05000, 8.4746E-01)
            (0.06000, 9.1743E-01)
            (0.07000, 1.0000E+00)
            (0.08000, 9.8039E-01)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        };
            
    \addplot[ 
        % BP4-Modified. CA[[512,160,4]]_new_Max. 
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        mark = *, thick,
        ]
        coordinates {
            (0.00005, 1.3629E-06)
            (0.00006, 2.3429e-06)
            % (0.00007, 2.5574e-06)
            (0.00007, 2.8038e-06)
            % (0.00008, 3.8043e-06)
            (0.00008, 3.7212e-06)
            % (0.00009, 4.1839e-06)
            (0.00009, 5.2768e-06)
            (0.00010, 5.6456e-06)
            (0.00015, 1.4427E-05)
            (0.00020, 2.6437E-05)
            (0.00025, 3.4290E-05)
            (0.00030, 4.5791E-05)
            (0.00035, 6.8034E-05)
            (0.00040, 8.5654E-05)
            (0.00045, 1.3188E-04)
            (0.00050, 1.6431E-04)
            % (0.00055, 1.7803E-04)
            (0.00060, 2.2586E-04)
            % (0.00065, 3.0881E-04)
            (0.00070, 3.6203E-04)
            % (0.00075, 3.4318E-04)
            (0.00080, 4.0385E-04)
            % (0.00085, 3.5931E-04)
            (0.00090, 4.2862E-04)
            % (0.00095, 5.8610E-04)
            (0.00100, 6.8905E-04)
            (0.00150, 2.0006E-03)
            (0.00200, 3.2149E-03)
            (0.00250, 4.8379E-03)
            (0.00300, 5.9616E-03)
            (0.00350, 6.9290E-03)
            (0.00400, 1.0725E-02)
            (0.00450, 1.3229E-02)
            (0.00500, 1.7422E-02)
            % (0.00550, 1.6372E-02)
            (0.00600, 2.0329E-02)
            % (0.00650, 2.9044E-02)
            (0.00700, 2.8952E-02)
            % (0.00750, 3.3378E-02)
            (0.00800, 3.8081E-02)
            % (0.00850, 4.1169E-02)
            (0.00900, 4.5977E-02)
            % (0.00950, 5.0736E-02)
            (0.01000, 6.8166E-02)
            (0.02000, 2.4752E-01)
            (0.03000, 4.3478E-01)
            (0.04000, 6.8027E-01)
            (0.05000, 8.1967E-01)
            (0.06000, 9.0909E-01)
            (0.07000, 9.9010E-01)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 9.9010E-01)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        };

    \addplot[
        % BP4. C_Bic[[512,160,2]].
        color = cyan, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates { 
            (0.00005, 4.8163e-03)
            (0.00006, 5.6142e-03)
            (0.00007, 6.8004e-03)
            (0.00008, 9.4482e-03)
            (0.00009, 8.9278e-03)
            (0.00010, 8.9031E-03)
            (0.00015, 1.4440E-02)
            (0.00020, 1.6132E-02)
            (0.00025, 2.3878E-02)
            (0.00030, 3.1143E-02)
            (0.00035, 3.4602E-02)
            (0.00040, 3.6443E-02)
            (0.00045, 3.8388E-02)
            (0.00050, 4.4543E-02)
            % (0.00055, 4.8450E-02)
            (0.00060, 6.5104E-02)
            % (0.00065, 6.7843E-02)
            (0.00070, 7.1942E-02)
            % (0.00075, 8.4104E-02)
            (0.00080, 8.3612E-02)
             %(0.00085, 9.6618E-02)
            (0.00090, 9.9108E-02)
            % (0.00095, 9.5511E-02)
            (0.00100, 9.5420E-02)
            (0.00150, 1.5649E-01)
            (0.00200, 2.0202E-01)
            (0.00250, 2.1142E-01)
            (0.00300, 2.2472E-01)
            (0.00350, 2.9586E-01)
            (0.00400, 3.5461E-01)
            (0.00450, 3.5461E-01)
            (0.00500, 4.4444E-01)
            % (0.00550, 4.1667E-01)
            (0.00600, 4.2373E-01)
            % (0.00650, 4.9505E-01)
            (0.00700, 4.9505E-01)
            % (0.00750, 5.2356E-01)
            (0.00800, 5.5556E-01)
            % (0.00850, 5.4054E-01)
            (0.00900, 5.9524E-01)
            % (0.00950, 6.1728E-01)
            (0.01000, 5.7471E-01)
            (0.01000, 6.2112E-01)
            (0.02000, 9.0909E-01)
            (0.03000, 9.5238E-01)
            (0.04000, 9.9010E-01)
            (0.05000, 9.9010E-01)
            (0.06000, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        };

    \addplot[
        % BP4-Modified. C_Bic[[512,160,2]].
        color = cyan, 
        mark = *, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates{
            (0.00005, 4.7792e-03)
            (0.00006, 5.5878e-03)
            (0.00007, 6.0654e-03)
            (0.00008, 6.8287e-03)
            (0.00009, 7.9403e-03)
            (0.00010, 8.7742E-03)
            (0.00015, 1.4273E-02)
            (0.00020, 1.5181E-02)
            (0.00025, 2.1973E-02)
            (0.00030, 2.5082E-02)
            (0.00035, 2.6932E-02)
            (0.00040, 3.3490E-02)
            (0.00045, 3.8625E-02)
            (0.00050, 4.3178E-02)
            % (0.00055, 4.3384E-02)
            (0.00060, 4.9480E-02)
            % (0.00065, 5.4230E-02)
            (0.00070, 5.4705E-02)
            % (0.00075, 7.3314E-02)
            (0.00080, 6.9881E-02)
            % (0.00085, 7.3368E-02)
            (0.00090, 7.9491E-02)
            % (0.00095, 8.2713E-02)
            (0.00100, 8.0000E-02)
            (0.00150, 1.1641E-01)
            (0.00200, 1.6474E-01)
            (0.00250, 2.2472E-01)
            (0.00300, 2.1552E-01)
            (0.00350, 2.7548E-01)
            (0.00400, 3.1250E-01)
            (0.00450, 3.3113E-01)
            (0.00500, 3.5842E-01)
            % (0.00550, 4.3290E-01)
            (0.00600, 4.0650E-01)
            % (0.00650, 4.4843E-01)
            (0.00700, 4.5872E-01)
            % (0.00750, 5.4645E-01)
            (0.00800, 4.7170E-01)
            % (0.00850, 5.4645E-01)
            (0.00900, 5.7143E-01)
            % (0.00950, 5.2910E-01)
            (0.01000, 5.8824E-01)
            (0.02000, 8.0000E-01)
            (0.03000, 9.4340E-01)
            (0.04000, 1.0000E+00)
            (0.05000, 9.9010E-01)
            (0.06000, 9.9010E-01)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        }; 

    \addplot[
        % BP4. QT[[500,188,4]].
        color = NavyBlue, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates { 
            (0.00005, 2.2137e-06)
            (0.00006, 3.0196e-06)
            (0.00007, 4.5524e-06)
            (0.00008, 5.2402e-06)
            (0.00009, 7.0214e-06)
            (0.00010, 8.3828E-06)
            (0.00015, 1.8306e-05)
            (0.00020, 3.5280e-05)
            (0.00025, 5.1400e-05)
            (0.00030, 6.7524e-05)
            (0.00035, 9.2467e-05)
            (0.00040, 1.3267e-04)
            (0.00045, 1.5412e-04)
            (0.00050, 1.8862e-04)
            % (0.00055, 2.7132e-04)
            (0.00060, 2.9004e-04)
            % (0.00065, 3.3083e-04)
            (0.00070, 3.0656e-04)
            % (0.00075, 3.7472e-04)
            (0.00080, 4.8961e-04)
            % (0.00085, 6.0656e-04)
            (0.00090, 5.3173e-04)
            (0.00100, 7.9385e-04)
            (0.00150, 1.4772e-03)
            (0.00200, 2.8351e-03)
            (0.00250, 3.7180e-03)
            (0.00300, 6.3203e-03)
            (0.00350, 7.4610e-03)
            (0.00400, 1.2975e-02)
            (0.00450, 1.1230e-02)
            (0.00500, 1.3501e-02)
            % (0.00550, 1.7164e-02)
            (0.00600, 2.4938e-02)
            % (0.00650, 2.4325e-02)
            (0.00700, 2.4432e-02)
            % (0.00750, 3.1807e-02)
            (0.00800, 3.4507e-02)
            % (0.00850, 3.9432e-02)
            (0.00900, 4.1511e-02)
            % (0.00950, 4.2790e-02)
            (0.01000, 5.1760e-02)
            (0.02000, 1.9194e-01)
            (0.03000, 3.6765e-01)
            (0.04000, 5.1282e-01)
            (0.05000, 7.0922e-01)
            (0.06000, 8.7719e-01)
            (0.07000, 9.6154e-01)
            (0.08000, 9.6154e-01)
            (0.09000, 1.0000e+00)
            (0.10000, 1.0000e+00)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        };
        
    \addplot[
        % BP4. HP[[505,169,2]].
        color = Peach, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates {
            (0.00005, 2.8646e-06)
            (0.00006, 4.6674e-06)
            (0.00007, 5.8592e-06)
            (0.00008, 8.8625e-06)
            (0.00009, 1.0868e-05)
            (0.00010, 1.2048E-05)
            (0.00015, 2.6975E-05)
            (0.00020, 4.5246E-05)
            (0.00025, 8.6021E-05)
            (0.00030, 9.0722E-05)
            (0.00035, 1.5715E-04)
            (0.00040, 2.2499E-04)
            (0.00045, 2.3086E-04)
            (0.00050, 2.8601E-04)
            % (0.00055, 3.3716E-04)
            (0.00060, 3.9878E-04)
            % (0.00065, 5.5158E-04)
            (0.00070, 5.4336E-04)
            % (0.00075, 7.3032E-04)
            (0.00080, 1.0380E-03)
            % (0.00085, 1.0448E-03)
            (0.00090, 1.0447E-03)
            % (0.00095, 1.0252E-03)
            (0.00100, 1.2989E-03)
            (0.00150, 3.1379E-03)
            (0.00200, 5.8476E-03)
            (0.00250, 9.3223E-03)
            (0.00300, 1.2577E-02)
            (0.00350, 1.8549E-02)
            (0.00400, 2.2326E-02)
            (0.00450, 2.9438E-02)
            (0.00500, 3.3647E-02)
            % (0.00550, 4.9188E-02)
            (0.00600, 4.9579E-02)
            % (0.00650, 5.7372E-02)
            (0.00700, 5.7078E-02)
            % (0.00750, 8.9445E-02)
            (0.00800, 7.3314E-02)
            % (0.00850, 9.4697E-02)
            (0.00900, 1.0661E-01)
            % (0.00950, 1.1737E-01)
            (0.01000, 1.4144E-01)
            (0.02000, 5.4945E-01)
            (0.03000, 7.2464E-01)
            (0.04000, 8.8496E-01)
            (0.05000, 9.6154E-01)
            (0.06000, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15000, 1.00000000)
            (0.2, 1.0000000000000000)
            (0.3, 1.0000000000000000)
            (0.4, 1.0000000000000000)
            (0.5, 1.0000000000000000)
            (0.6, 1.0000000000000000)
            (0.7, 1.0000000000000000)
            (0.8, 1.0000000000000000)
        };

    \addplot[
        % BP4. GB[[512,174,6]].
        color = ForestGreen, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates {
            (0.00150, 2.9962E-07)
            (0.00200, 8.1329E-07)
            (0.00250, 1.7659E-06)
            (0.00300, 3.1248E-06)
            (0.00350, 4.5981E-06)
            (0.00400, 6.8954E-06)
            (0.00450, 8.9264E-06)
            % (0.00500, 1.3804E-05)
            (0.00500, 1.6929E-05)
            (0.00600, 2.5288E-05)
            (0.00700, 4.2575E-05)
            (0.00800, 7.2808E-05)
            (0.00900, 9.4605E-05)
            (0.01000, 1.4123E-04)
            (0.01500, 5.6699E-04)
            (0.02000, 1.5073E-03)
            (0.02500, 3.9842E-03)
            (0.03000, 8.5404E-03)
            (0.03500, 1.5154E-02)
            (0.04000, 3.2960E-02)
            (0.04500, 4.6490E-02)
            (0.05000, 9.0909E-02)
            % (0.05500, 1.4749E-01)
            (0.06000, 2.3310E-01)
            % (0.06500, 2.9155E-01)
            (0.07000, 3.8911E-01)
            % (0.07500, 5.8824E-01)
            (0.08000, 5.9172E-01)
            % (0.08500, 7.6336E-01)
            (0.09000, 8.1967E-01)
            % (0.09500, 9.0090E-01)
            (0.10000, 9.3458E-01)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        % {$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$, BP$2$},
        % {$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$, OSD-$\lambda = 10$},
        {$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$},
        {$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$},
        % {$\mathcal{C}_{\text{Bic,8}} \llbracket 512, 176 \rrbracket$, BP$2$},
        % {$\mathcal{C}_{\text{Bic,8}} \llbracket 512, 176 \rrbracket$, OSD-$\lambda = 10$},
        {$\mathcal{C}_{\text{Bic}} \llbracket 512, 160 \rrbracket$},
        {$\mathcal{C}_{\text{Bic}} \llbracket 512, 160 \rrbracket$},
        % {$\mathcal{C}_{\text{QT}} \llbracket 500, 188 \rrbracket$, OSD-$\lambda = 10$},
        {$\mathcal{C}_{\text{QT}} \llbracket 500, 188 \rrbracket$},
        % {$\mathcal{C}_{\text{QT}} \llbracket 500, 188 \rrbracket$, BP$4$-Modified},
        % {$\mathcal{C}_{\text{HP}} \llbracket 505, 169 \rrbracket$, OSD-$\lambda = 10$},
        {$\mathcal{C}_{\text{HP}} \llbracket 505, 169 \rrbracket$},
        % {$\mathcal{C}_{\text{HP}} \llbracket 505, 169 \rrbracket$,BP$4$-Modified},
        % {$\mathcal{C}_{\text{IS}} \llbracket 512, 174 \rrbracket$},
        % {$\mathcal{C}_{\text{GB}} \llbracket 512, 174 \rrbracket$, OSD-$\lambda = 10$},
        % {$\mathcal{C}_{\text{QC}} \llbracket 488, 126 \rrbracket$},
        {$\mathcal{C}_{\text{GB}} \llbracket 512, 174 \rrbracket$},
        % {$\mathcal{C}_{\text{GB}} \llbracket 512, 174 \rrbracket$, BP$4$-Modified},        
    }
    
    \end{loglogaxis}
\end{tikzpicture}


\begin{comment}
    \addplot[ 
        % BP2+OSD (Esperimento 9).
        % lambda = 10, MS, scaling_factor = 0.05.
        % dim(H) = (192, 512) --> Matrice 3x8 con blocchi 64x64 diadici (l = 6) con peso di signature pari a 1. 
        % Pivot è la matrice con posizione 10.
        % First row: [10 20 10 34 10 47 10 60].
        % R_classical = 5/8
        % R_quantum = 1/4
        % Actual rank = 168, k_C = 344, R_C = 0.671875, k_Q = 176, R_Q = 0.34375
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark = o, thick,
        ]
        coordinates {
            (0.05, 0.8928571428571429)
            (0.04, 0.7575757575757576)
            (0.03, 0.5154639175257731)
            (0.02, 0.26666666666666666)
            (0.01, 0.07656967840735068)
            (0.009, 0.05399568034557235)
            (0.008, 0.04782400765184122)
            (0.007, 0.03840245775729647)
            (0.006, 0.027770063871146902)
            (0.005, 0.017164435290078956)
            (0.004, 0.01015331505736623)
            (0.003, 0.007045726766715987)
            (0.002, 0.0034036759700476512)
            (0.001, 0.0007493667850666187)
            (0.0009, 0.0005508367209791674)
            (0.0008, 0.00046431075390137113)
            (0.0007, 0.0003251398101183509)
            (0.0006, 0.0002628535380086216)
            (0.0005, 0.00021835396050413563)
            (0.0004, 0.00013903874175500263)
            (0.0003, 7.619099864303831e-05)
            (0.0002, 2.7434322916795265e-05)
            (0.0001, 8.158318368258006e-06)
        };

    \addplot[ 
        % BP2. CA[[512,160,4]]_new_Alessio. 
        % lambda = 10, MS, scaling_factor = 0.05.
        color = BrickRed, 
        mark options = {solid},
        mark = o, thick,
        ]
        coordinates {
            (0.009, 0.0643915)
            (0.008, 0.0550661)
            (0.007, 0.0425713)
            (0.006, 0.0268601)
            (0.005, 0.0183016)
            (0.004, 0.0132153)
            (0.003, 0.00677323)
            (0.002, 0.00306007)
            (0.001, 0.000859897)
        };

    \addplot[ 
        % BP4. CA[[512,160,4]]_new_Alessio. 
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        mark = o, thick,
        ]
        coordinates {
            (0.00100, 1.1082E-03)
            (0.00150, 2.5224E-03)
            (0.00200, 5.2709E-03)
            (0.00250, 6.3231E-03)
            (0.00300, 7.9352E-03)
            (0.00350, 9.6731E-03)
            (0.00400, 2.1640E-02)
            (0.00450, 2.0973E-02)
            (0.00500, 2.5458E-02)
            (0.00550, 2.9464E-02)
            (0.00600, 4.0000E-02)
            (0.00650, 5.7471E-02)
            (0.00700, 5.7803E-02)
            (0.00750, 6.7249E-02)
            (0.00800, 5.0251E-02)
            (0.00850, 6.2305E-02)
            (0.00900, 6.1843E-02)
            (0.00950, 8.7489E-02)
            (0.01000, 6.5920E-02)
            (0.01050, 1.1249E-01)
            (0.01100, 1.2516E-01)
        };

    \addplot[ 
        % BP4-Modified. CA[[512,160,4]]_new_Alessio. 
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        mark = *, thick,
        ]
        coordinates {
            (0.00100, 6.6833E-04)
            (0.00150, 1.8575E-03)
            (0.00200, 3.0522E-03)
            (0.00250, 4.9564E-03)
            (0.00300, 5.6278E-03)
            (0.00350, 7.1464E-03)
            (0.00400, 9.5886E-03)
            (0.00450, 1.5901E-02)
            (0.00500, 1.7238E-02)
            (0.00550, 1.9643E-02)
            (0.00600, 2.3849E-02)
            (0.00650, 2.2952E-02)
            (0.00700, 3.8023E-02)
            (0.00750, 3.8300E-02)
            (0.00800, 3.9324E-02)
            (0.00850, 3.4072E-02)
            (0.00900, 5.6529E-02)
            (0.00950, 6.3091E-02)
            (0.01000, 5.2521E-02)
            (0.01050, 7.4239E-02)
            (0.01100, 7.3421E-02)
        };

    \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Alessio. 
        % lambda = 10, MS, scaling_factor = 0.05.
        color = BrickRed, 
        mark options = {solid},
        mark = o, thick,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 0.9345794392523364)
            (0.06, 0.9174311926605505)
            (0.05, 0.819672131147541)
            (0.04, 0.6535947712418301)
            (0.03, 0.3831417624521073)
            (0.02, 0.2159827213822894)
            (0.01, 0.05543237250554324)
            (0.009, 0.05534034311012728)
            (0.008, 0.03741114852225964)
            (0.007, 0.023169601482854494)
            (0.006, 0.02048760499897562)
            (0.005, 0.014695077149155033)
            (0.004, 0.01026588645929576)
            (0.003, 0.004910867750331484)
            (0.002, 0.002508403150554357)
            (0.001, 0.0005982328202489845)
        };

    \addplot[ 
        % BP2Normale. C_Bic[[512,176,2]].
        color = cyan, 
        mark = asterisk, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.051, 1.0)
            (0.046, 0.980392)
            (0.041, 0.961538)
            (0.036, 0.892857)
            (0.031, 0.877193)
            (0.026, 0.854701)
            (0.021, 0.763359)
            (0.016, 0.625)
            (0.011, 0.45045)
            (0.010, 0.420168)
            (0.009, 0.404858)
            (0.008, 0.361011)
            (0.007, 0.344828)
            (0.006, 0.294118)
            (0.005, 0.271003)
            (0.004, 0.2331)
            (0.003, 0.145985)
            (0.002, 0.111857)
            (0.001, 0.0497265)
        };

    \addplot[
        % BP2+OSD. C_Bic[[512,176,2]].
        % lambda = 10, MS, scaling_factor = 0.05.
        color = cyan, 
        mark = o, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.05, 0.8771929824561403)
            (0.04, 0.7518796992481203)
            (0.03, 0.6666666666666666)
            (0.02, 0.47619047619047616)
            (0.01, 0.27624309392265195)
            (0.009, 0.228310502283105)
            (0.008, 0.19083969465648856)
            (0.007, 0.16750418760469013)
            (0.006, 0.15060240963855423)
            (0.005, 0.1347708894878706)
            (0.004, 0.10615711252653928)
            (0.003, 0.08984725965858041)
            (0.002, 0.059453032104637336)
            (0.001, 0.027979854504756575)
            (0.0009, 0.02679528403001072)
            (0.0008, 0.021114864864864864)
            (0.0007, 0.021381227282446014)
            (0.0006, 0.018158707100054475)
            (0.0005, 0.013890818169190165)
            (0.0004, 0.010022048506714773)
            (0.0003, 0.008082767539605561)
            (0.0002, 0.0044804874770375015)
            (0.0001, 0.002675871665194937)
        };

    \addplot[
        % BP4. C_Bic[[512,176,2]].
        color = cyan, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates { 
            (0.00100, 8.2576E-02)
            (0.00150, 1.1534E-01)
            (0.00200, 1.6807E-01)
            (0.00250, 1.8083E-01)
            (0.00300, 2.4096E-01)
            (0.00350, 2.7174E-01)
            (0.00400, 3.1746E-01)
            (0.00450, 3.4364E-01)
            (0.00500, 3.7453E-01)
            (0.00550, 4.2373E-01)
            (0.00600, 4.0650E-01)
            (0.00650, 4.8309E-01)
            (0.00700, 4.6729E-01)
            (0.00750, 5.4348E-01)
            (0.00800, 5.3763E-01)
            (0.00850, 4.8077E-01)
            (0.00900, 5.4348E-01)
            (0.00950, 6.2112E-01)
            (0.01000, 6.0241E-01)
            (0.01050, 5.5556E-01)
            (0.01100, 7.0423E-01)
        };

    \addplot[ 
        % BP4-Modified. CA[[512,176,4]]_new_Max. 
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        mark = *, thick,
        ]
        coordinates {
            (0.00100, 6.8905E-04)
            (0.00150, 2.0006E-03)
            (0.00200, 3.2149E-03)
            (0.00250, 4.8379E-03)
            (0.00300, 5.9616E-03)
            (0.00350, 6.9290E-03)
            (0.00400, 1.0725E-02)
            (0.00450, 1.3229E-02)
            (0.00500, 1.7422E-02)
            (0.00550, 1.6372E-02)
            (0.00600, 2.0329E-02)
            (0.00650, 2.9044E-02)
            (0.00700, 2.8952E-02)
            (0.00750, 3.3378E-02)
            (0.00800, 3.8081E-02)
            (0.00850, 4.1169E-02)
            (0.00900, 4.5977E-02)
            (0.00950, 5.0736E-02)
            (0.01000, 6.2112E-02)
            (0.01050, 8.0580E-02)
            (0.01100, 7.0621E-02)
        };

    \addplot[
        % BP2+OSD. QT[[500,188,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 10.
        % R_quantum = 0.38.
        % E’ un codice Quantum CSS valido.
        color = NavyBlue, 
        mark = o, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.05, 0.78125)
            (0.04, 0.5952380952380952)
            (0.03, 0.3816793893129771)
            (0.02, 0.15552099533437014)
            (0.01, 0.032133676092544985)
            (0.009, 0.024975024975024976)
            (0.008, 0.0222667557336896)
            (0.007, 0.015271838729383017)
            (0.006, 0.013711778417660771)
            (0.005, 0.008112273870365864)
            (0.004, 0.0055273048861375195)
            (0.003, 0.00292851495006882)
            (0.002, 0.0012250248067523367)
            (0.001, 0.00032504469364537625)
            (0.0009, 0.0003071545509554042)
            (0.0008, 0.0002177046096774053)
            (0.0007, 0.00016178376305797198)
            (0.0006, 0.00011719990670887426)
            (0.0005, 7.208693107191824e-05)
            (0.0004, 6.083835249741437e-05)
            (0.0003, 3.338607219871657e-05)
            (0.0002, 1.3011114832758822e-05)
            (0.0001, 3.4831017146160316e-06)
        };

    \addplot[
        % BP4-Modified. QT[[500,188,4]].
        color = NavyBlue, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.00100, 2.4272E-01)
            (0.00150, 4.0486E-01)
            (0.00200, 4.2918E-01)
            (0.00250, 5.4054E-01)
            (0.00300, 6.5789E-01)
            (0.00350, 6.4935E-01)
            (0.00400, 7.4627E-01)
            (0.00450, 7.4627E-01)
            (0.00500, 8.2645E-01)
            (0.00550, 8.1967E-01)
            (0.00600, 8.4746E-01)
            (0.00650, 8.6207E-01)
            (0.00700, 9.0090E-01)
            (0.00750, 9.0090E-01)
            (0.00800, 9.1743E-01)
            (0.00850, 9.6154E-01)
            (0.00900, 9.1743E-01)
            (0.00950, 9.5238E-01)
            (0.01000, 9.7087E-01)
            (0.01050, 9.0090E-01)
            (0.01100, 9.9010E-01)
        };

    \addplot[
        % BP2+OSD. HP[[505,169,2]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % Row weight = 8.46.
        % R_quantum = 0.33.
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = o, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.04, 0.8130081300813008)
            (0.03, 0.6134969325153374)
            (0.02, 0.36231884057971014)
            (0.01, 0.10090817356205853)
            (0.009, 0.08703220191470844)
            (0.008, 0.07220216606498195)
            (0.007, 0.044169611307420496)
            (0.006, 0.03720238095238095)
            (0.005, 0.033444816053511704)
            (0.004, 0.0166472448809722)
            (0.003, 0.010026067776218167)
            (0.002, 0.004812087964967999)
            (0.001, 0.001125315088224703)
            (0.0009, 0.0008321821480285605)
            (0.0008, 0.0007828462724774735)
            (0.0007, 0.0005538294537580097)
            (0.0006, 0.00032194920929274197)
            (0.0005, 0.00031081866528248755)
            (0.0004, 0.00016734245126569464)
            (0.0003, 9.645089636640538e-05)
            (0.0002, 4.2315092566380746e-05)
            (0.0001, 9.090906611570925e-06)
        };

    \addplot[
        % BP4-Modified. HP[[505,169,2]].
        color = Peach, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.00100, 2.7248E-01)
            (0.00150, 4.2735E-01)
            (0.00200, 4.4843E-01)
            (0.00250, 5.6180E-01)
            (0.00300, 5.8824E-01)
            (0.00350, 6.8493E-01)
            (0.00400, 7.3529E-01)
            (0.00450, 7.6336E-01)
            (0.00500, 8.3333E-01)
            (0.00550, 8.8496E-01)
            (0.00600, 8.7719E-01)
            (0.00650, 9.0090E-01)
            (0.00700, 9.4340E-01)
            (0.00750, 9.3458E-01)
            (0.00800, 9.1743E-01)
            (0.00850, 9.5238E-01)
            (0.00900, 9.5238E-01)
            (0.00950, 9.8039E-01)
            (0.01000, 9.7087E-01)
            (0.01050, 9.5238E-01)
            (0.01100, 9.5238E-01)
    };

    \addplot[
        % BP2+OSD. GB[[512,174,6]].
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = ForestGreen, 
        mark = o, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.05, 0.3460207612456747)
            (0.04, 0.11904761904761904)
            (0.03, 0.030220610456331218)
            (0.02, 0.0033419109046552817)
            (0.01, 0.0001671039219290477)
            (0.009, 9.37715967708813e-05)
        };

        \addplot[
        % BP4-Modified. GB[[512,174,6]].
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = ForestGreen, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.01000, 9.9010E-01)
            (0.01500, 9.9010E-01)
            (0.02000, 9.8039E-01)
            (0.02500, 1.0000E+00)
            (0.03000, 1.0000E+00)
            (0.03500, 1.0000E+00)
            (0.04000, 1.0000E+00)
            (0.04500, 1.0000E+00)
            (0.05000, 1.0000E+00)
            (0.05500, 1.0000E+00)
            (0.06000, 1.0000E+00)
            (0.06500, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.07500, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.08500, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.09500, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.10500, 1.0000E+00)
            (0.11000, 1.0000E+00)
        };

        \addplot[
        % BP4. GB_QC[[488,126,8]], QC code Hagiwara.
        color = Emerald, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates {
            (0.01000, 4.1944E-06)
            (0.02000, 9.1344E-05)
            (0.03000, 5.4416E-04)
            (0.04000, 1.7245E-03)
            (0.05000, 6.3359E-03)
            (0.06000, 2.2528E-02)
            (0.07000, 7.2780E-02)
            (0.08000, 1.9268E-01)
            (0.09000, 3.8168E-01)
            (0.10000, 6.2893E-01)
            (0.11000, 8.7719E-01)
        };

    \addplot[
        % BP4. IS[[512,174,8]], DLR' code.
        color = Tan, 
        mark = o, thick,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates {
            (0.0010, 1.5432E-07) % Solo 20 frames errati
            (0.00200, 1.0583e-06)
            (0.00250, 2.4793e-06)
            (0.00300, 4.3182e-06)
            (0.00350, 5.7725e-06)
            (0.00400, 1.2330e-05)
            (0.0040, 1.1480E-05)
            (0.0045, 1.7413E-05)
            (0.00500, 2.1192E-05)
            (0.00600, 4.2935E-05)
            (0.00700, 9.4833E-05)
            (0.00800, 1.2932E-04)
            (0.00900, 1.7569E-04)
            (0.01000, 2.8993E-04)
            (0.02000, 4.1151E-03)
            (0.03000, 2.8694E-02)
            (0.04000, 7.9618E-02)
            (0.05000, 1.8083E-01)
            (0.06000, 3.2362E-01)
            (0.07000, 6.4935E-01)
            (0.08000, 6.9930E-01)
            (0.09000, 9.0909E-01)
            (0.10000, 9.8039E-01)
        };
\end{comment}

==> Figures/constructionA_512,160,4_PLnoise.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.00005, xmax=0.1,
        ymin=0.000001, ymax=1.0,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]
    
    \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = RedViolet,
        mark options = {solid},
        mark = square, thick, dashed,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 0.9803921568627451)
            (0.08, 0.9900990099009901)
            (0.06, 0.9090909090909091)
            (0.05, 0.7874015748031497)
            (0.04, 0.6134969325153374)
            (0.03, 0.4065040650406504)
            (0.02, 0.25839793281653745)
            (0.01, 0.054318305268875614)
            (0.009, 0.04557885141294439)
            (0.008, 0.032509752925877766)
            (0.007, 0.028851702250432775)
            (0.006, 0.019477989871445268)
            (0.005, 0.01608492842206852)
            (0.004, 0.009563886763580718)
            (0.003, 0.005613562366677894)
            (0.002, 0.0029233782559125324)
            (0.001, 0.0006072382803011902)
            (0.0009, 0.00047559937411122366)
            (0.0008, 0.0004034812361051149)
            (0.0007, 0.00031990377294509813)
            (0.0006, 0.00023877061784285074)
            (0.0005, 0.0001408194849104881)
            (0.0004, 0.00010013036974140331)
            (0.0003, 5.7977635706802456e-05)
            (0.0002, 2.2964058263490064e-05)
            (0.0001, 9.484950134771656e-06)
            (9e-05, 7.67993531651279e-06)
            (8e-05, 6.855554092275621e-06)
            (7e-05, 5.444630584264941e-06)
            (6e-05, 4.180794442085315e-06)
            (5e-05, 2.741672840456958e-06)
        };

    \addplot[
        % BP2+OSD. C_Bic[[512,160,2]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = cyan, 
        mark = square, thick, dashed,
        mark options = {solid},
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 1.0)
            (0.08, 0.9900990099009901)
            (0.06, 0.9615384615384616)
            (0.05, 0.9009009009009009)
            (0.04, 0.847457627118644)
            (0.03, 0.6535947712418301)
            (0.02, 0.5376344086021505)
            (0.01, 0.3257328990228013)
            (0.009, 0.28169014084507044)
            (0.008, 0.28735632183908044)
            (0.007, 0.25906735751295334)
            (0.006, 0.2457002457002457)
            (0.005, 0.21691973969631237)
            (0.004, 0.1841620626151013)
            (0.003, 0.1597444089456869)
            (0.002, 0.13679890560875513)
            (0.001, 0.08748906386701662)
            (0.0009, 0.06934812760055478)
            (0.0008, 0.06997900629811056)
            (0.0007, 0.054764512595837894)
            (0.0006, 0.05589714924538849)
            (0.0005, 0.04664179104477612)
            (0.0004, 0.03447087211306446)
            (0.0003, 0.02339728591483388)
            (0.0002, 0.01967729240456513)
            (0.0001, 0.009849305623953511)
            (9e-05, 0.008198737394441257)
            (8e-05, 0.00689797889218459)
            (7e-05, 0.00556947925368978)
            (6e-05, 0.0052027043791092916)
            (5e-05, 0.004538234626730202)
        };

    \addplot[
        % BP4. QT[[500,188,4]].
        color = NavyBlue, 
        mark = square, thick, dashed,
        mark options = {solid},
        mark size = 2pt, % dimensione del cerchio
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 0.9900990099009901)
            (0.07, 0.9803921568627451)
            (0.08, 1.0)
            (0.06, 0.8928571428571429)
            (0.05, 0.7751937984496124)
            (0.04, 0.5952380952380952)
            (0.03, 0.352112676056338)
            (0.02, 0.17921146953405018)
            (0.01, 0.042936882782310004)
            (0.009, 0.047058823529411764)
            (0.008, 0.037064492216456635)
            (0.007, 0.023969319271332695)
            (0.006, 0.023142791020597082)
            (0.005, 0.014945449110745778)
            (0.004, 0.014630577907827359)
            (0.003, 0.0075420469115317895)
            (0.002, 0.006101281269066504)
            (0.001, 0.0024976272541085967)
            (0.0009, 0.002043861262697488)
            (0.0008, 0.0017561421070193)
            (0.0007, 0.0015697805583202994)
            (0.0006, 0.0013503635602548797)
            (0.0005, 0.0011863662787248935)
            (0.0004, 0.0008549273739195855)
            (0.0003, 0.0006983435291488589)
            (0.0002, 0.0005973715651135006)
            (0.0001, 0.0004140872481831922)
            (9e-05, 0.00040349803985336903)
            (8e-05, 0.0003502962192022096)
            (7e-05, 0.00031877691672590607)
            (6e-05, 0.0003127912868859125)
            (5e-05, 0.0002956113538408783)
        };
        
    \addplot[
        % BP2+OSD. HP[[505,169,4]]_DLR.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = Peach, 
        mark = square, thick, dashed,
        mark options = {solid},
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 0.970873786407767)
            (0.08, 1.0)
            (0.06, 0.9345794392523364)
            (0.05, 0.8928571428571429)
            (0.04, 0.7194244604316546)
            (0.03, 0.5434782608695652)
            (0.02, 0.2898550724637681)
            (0.01, 0.10111223458038422)
            (0.009, 0.09233610341643583)
            (0.008, 0.08841732979664015)
            (0.007, 0.07961783439490445)
            (0.006, 0.0648508430609598)
            (0.005, 0.045829514207149404)
            (0.004, 0.031456432840515886)
            (0.003, 0.02407318247472316)
            (0.002, 0.008696408383337682)
            (0.001, 0.0021853146853146855)
            (0.0009, 0.002169526826199206)
            (0.0008, 0.0018028412778538978)
            (0.0007, 0.0017645374403864816)
            (0.0006, 0.0013359339514254416)
            (0.0005, 0.0011792313769884788)
            (0.0004, 0.0008774084862948795)
            (0.0003, 0.0004764513900469305)
            (0.0002, 0.000289708958380411)
            (0.0001, 0.00014172777495896982)
            (9e-05, 0.00010920881489870337)
            (8e-05, 0.00010126920697096713)
            (7e-05, 7.782609913799813e-05)
            (6e-05, 7.058816885819401e-05)
            (5e-05, 6.152687555451097e-05)
        };

    \addplot[
        % BP4. GB[[512,174,6]].
        color = ForestGreen, 
        mark = square, thick, dashed,
        mark options = {solid},
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.9900990099009901)
            (0.09, 0.9615384615384616)
            (0.07, 0.7936507936507936)
            (0.08, 0.9259259259259259)
            (0.06, 0.625)
            (0.05, 0.40816326530612246)
            (0.04, 0.2127659574468085)
            (0.03, 0.09940357852882704)
            (0.02, 0.052328623757195186)
            (0.01, 0.049510075069142635)
            (0.009, 0.04177109440267335)
            (0.008, 0.04151100041511)
            (0.007, 0.033240237425804437)
            (0.006, 0.03156831151393085)
            (0.005, 0.031484035014589414)
            (0.004, 0.03135779241141424)
            (0.003, 0.024526910139356077)
            (0.002, 0.024051927326295114)
            (0.001, 0.014154281670205236)
            (0.0009, 0.013806433798149938)
            (0.0008, 0.011842728564661297)
            (0.0007, 0.011625203441060218)
            (0.0006, 0.009899029895070284)
            (0.0005, 0.008671522719389525)
            (0.0004, 0.006449948400412796)
            (0.0003, 0.005232314776056928)
            (0.0002, 0.0036023054755043226)
            (0.0001, 0.0018604124464516985)
            (9e-05, 0.0017871503887052094)
            (8e-05, 0.001753862882999807)
            (7e-05, 0.0012796560284595501)
            (6e-05, 0.0010705262707146833)
            (5e-05, 0.0008579640513062503)
        };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        {$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$},
        {$\mathcal{C}_{\text{Bic}} \llbracket 512, 160 \rrbracket$},
        {$\mathcal{C}_{\text{QT}} \llbracket 500, 188 \rrbracket$},
        {$\mathcal{C}_{\text{HP}} \llbracket 505, 169 \rrbracket$},
        {$\mathcal{C}_{\text{GB}} \llbracket 512, 174 \rrbracket$}, 
    }
    
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/constructionA_PLnoise.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.00005, xmax=0.5,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 0.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.46511627906976744)
            (0.09, 0.423728813559322)
            (0.08, 0.32786885245901637)
            (0.07, 0.21231422505307856)
            (0.06, 0.1303780964797914)
            (0.05, 0.07674597083653108)
            (0.04, 0.03183699458771092)
            (0.03, 0.01179245283018868)
            (0.02, 0.0028173775849439343)
            (0.01, 0.00021591603457247547)
            (0.009, 0.00011632478811439846)
            (0.008, 8.362036021978776e-05)
            (0.007, 5.324918542058603e-05)
            (0.006, 2.5511284406431498e-05)
            (0.005, 1.2469078244588203e-05)
            (0.004, 5.333056306207331e-06)
            (0.003, 1.5343883746880665e-06)
            (0.002, 3.1900960126068003E-07)
        };

    % \addplot[ 
    %     % BP2+OSD. CA[[128,24,8]]_new_Max.
    %     % lambda = 10, MS, scaling_factor = 0.05.
    %     % PL noise, \epsilon = 10^{-3}.
    %     color = BrickRed, 
    %     mark options = {solid},
    %     mark = square, thick, dashed,
    %     forget plot,
    %     ]
    %     coordinates {
    %         (0.500, 1.0000000000)
    %         (0.400, 1.0000000000)
    %         (0.300, 1.0000000000)
    %         (0.200, 0.9708737864)
    %         (0.100, 0.5291005291)
    %         (0.090, 0.4166666667)
    %         (0.070, 0.2217294900)
    %         (0.080, 0.3205128205)
    %         (0.060, 0.1385041551)
    %         (0.050, 0.0656167979)
    %         (0.040, 0.0403063281)
    %         (0.030, 0.0110852455)
    %         (0.020, 0.0034192710)
    %         (0.010, 0.0001996558)
    %         (0.009, 0.0001357285)
    %         (0.008, 8.707274492474738e-05)
    %         (0.007, 5.511615730151294e-05)
    %         (0.006, 3.417174857520894e-05)
    %         (0.005, 1.5823330614885133e-05)
    %         (0.004, 1.0180795659723194e-05)
    %         (0.003, 6.3743991889724425e-06)
    %         (0.002, 3.95417068723447e-06)
    %         (0.001, 3.7253231335972773e-06)
    %         (0.0009, 3.5358614170191756e-06)
    %         (0.0008, 3.361338155717588e-06)
    %         (0.0007, 2.9468290954934997e-06)
    %         (0.0006, 2.7777518520938247e-06)
    %         (0.0005, 2.49611205586179e-06)
    %         (0.0004, 2.4232742307249315e-06)
    %         (0.0003, 2.612659169728268e-06)
    %         (0.0002, 2.3391575393129344e-06)
    %         (0.0001, 2.1298838749513733e-06)
    %         (9e-05, 2.377545132344861e-06)
    %         (8e-05, 2.2071134028991934e-06)
    %         (7e-05, 2.111633635837837e-06)
    %         (6e-05, 2.2611696491348593e-06)
    %         (5e-05, 2.1411265574478978e-06)
    %     };

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = BrickRed, 
        mark options = {solid},
        mark = square, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5102040816326531)
            (0.09, 0.4784688995215311)
            (0.07, 0.21978021978021978)
            (0.08, 0.3184713375796178)
            (0.06, 0.1358695652173913)
            (0.05, 0.07241129616220131)
            (0.04, 0.0357653791130186)
            (0.03, 0.013133701076963489)
            (0.02, 0.0027114967462039045)
            (0.01, 0.0002511609916840596)
            (0.009, 0.00018476672277416148)
            (0.008, 0.00013877305193859014)
            (0.007, 8.125001523437786e-05)
            (0.006, 6.2233485100059e-05)
            (0.005, 4.076805382687683e-05)
            (0.004, 2.4525408814039522e-05)
            (0.003, 1.99280954460117e-05)
            (0.002, 5.1500757833651525e-06)
            (0.001, 7.056168135616221e-07)
        };

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-2}.
        color = BrickRed, 
        mark options = {solid},
        mark = triangle, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9615384615384616)
            (0.1, 0.43478260869565216)
            (0.09, 0.35714285714285715)
            (0.07, 0.22321428571428573)
            (0.08, 0.33444816053511706)
            (0.06, 0.15772870662460567)
            (0.05, 0.0855431993156544)
            (0.04, 0.04506534474988734)
            (0.03, 0.02073828287017835)
            (0.02, 0.005865446653762684)
            (0.01, 0.0010704575135412875)
            (0.009, 0.0008125391034443533)
            (0.008, 0.0007366755556740757)
            (0.007, 0.0006638318497699438)
            (0.006, 0.0005666846116793698)
            (0.005, 0.00048574814929955117)
            (0.004, 0.00042587624036455004)
            (0.003, 0.0002679786903345446)
            (0.002, 0.0001732456710237953)
            (0.001, 8.947168757918244e-05)
            (0.0009, 7.940309998929872e-05)
            (0.0008, 7.07308922923349e-05)
            (0.0007, 5.677034635020605e-05)
            (0.0006, 5.010090321908323e-05)
            (0.0005, 3.169111054841784e-05)
            (0.0004, 3.0955420479858544e-05)
            (0.0003, 2.186079048618398e-05)
            (0.0002, 1.35646117726723e-05)
            (0.0001, 1.1108461125995831e-05)
            (9e-05, 7.321474448310427e-06)
            (8e-05, 7.29380451115974e-06)
            (7e-05, 7.033002151606349e-06)
            (6e-05, 6.838784745215261e-06)
            (5e-05, 5.582424384386986e-06)
        };

     \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-1}.
        color = BrickRed, 
        mark options = {solid},
        mark = +, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.9433962264150944)
            (0.09, 0.9174311926605505)
            (0.07, 0.9009009009009009)
            (0.08, 0.8547008547008547)
            (0.06, 0.8264462809917356)
            (0.05, 0.7633587786259542)
            (0.04, 0.5813953488372093)
            (0.03, 0.4854368932038835)
            (0.02, 0.30959752321981426)
            (0.01, 0.125)
            (0.009, 0.11198208286674133)
            (0.008, 0.10857763300760044)
            (0.007, 0.08077544426494346)
            (0.006, 0.08257638315441784)
            (0.005, 0.06920415224913495)
            (0.004, 0.0590318772136954)
            (0.003, 0.049850448654037885)
            (0.002, 0.048053820278712155)
            (0.001, 0.02039983680130559)
            (0.0009, 0.018433179723502304)
            (0.0008, 0.01755921052631579)
            (0.0007, 0.01689760054072322)
            (0.0006, 0.012175818823815902)
            (0.0005, 0.01127326895418122)
            (0.0004, 0.010450818733539448)
            (0.0003, 0.006657346381732242)
            (0.0002, 0.005420054200542005)
            (0.0001, 0.0025863852679495138)
            (9e-05, 0.0027159890274043295)
            (8e-05, 0.002552192333214231)
            (7e-05, 0.002227816517031657)
            (6e-05, 0.0020830729492146813)
            (5e-05, 0.0016012041054873265)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 0.
        color = RedViolet, 
        mark options = {solid},
        mark = square, thick,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 0.9803921568627451)
            (0.07, 0.970873786407767)
            (0.08, 0.9803921568627451)
            (0.06, 0.9259259259259259)
            (0.05, 0.8130081300813008)
            (0.04, 0.7092198581560284)
            (0.03, 0.42735042735042733)
            (0.02, 0.23696682464454977)
            (0.01, 0.056085249579360626)
            (0.009, 0.04304778303917348)
            (0.008, 0.034530386740331494)
            (0.007, 0.026385224274406333)
            (0.006, 0.020716801325875285)
            (0.005, 0.016523463317911435)
            (0.004, 0.0108837614279495)
            (0.003, 0.005567928730512249)
            (0.002, 0.0021618349655187323)
            (0.001, 0.0006355743685568648)
            (0.0009, 0.0005581509575080)
            (0.0008, 0.0003605508345541)
            (0.0007, 0.0003298498409646)
            (0.0006, 0.0002284977869989)
            (0.0005, 0.0001481889824455)
            (0.0004, 0.0001102977266536)
            (0.0003, 4.8381283217e-05)
            (0.0002, 2.2762751580e-05)
            (0.0001, 5.5391044154e-06)
            (9e-05, 4.066805908678572e-06)
            (8e-05, 3.7718293681725646e-06)
            (7e-05, 2.65328364546739e-06)
            (6e-05, 2.1522222458727536e-06)
            (5e-05, 1.5165873327194694e-06)
        };

    \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = RedViolet,
        mark options = {solid},
        mark = square, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 0.9803921568627451)
            (0.08, 0.9900990099009901)
            (0.06, 0.9090909090909091)
            (0.05, 0.7874015748031497)
            (0.04, 0.6134969325153374)
            (0.03, 0.4065040650406504)
            (0.02, 0.25839793281653745)
            (0.01, 0.054318305268875614)
            (0.009, 0.04557885141294439)
            (0.008, 0.032509752925877766)
            (0.007, 0.028851702250432775)
            (0.006, 0.019477989871445268)
            (0.005, 0.01608492842206852)
            (0.004, 0.009563886763580718)
            (0.003, 0.005613562366677894)
            (0.002, 0.0029233782559125324)
            (0.001, 0.0006072382803011902)
            (0.0009, 0.00047559937411122366)
            (0.0008, 0.0004034812361051149)
            (0.0007, 0.00031990377294509813)
            (0.0006, 0.00023877061784285074)
            (0.0005, 0.0001408194849104881)
            (0.0004, 0.00010013036974140331)
            (0.0003, 5.7977635706802456e-05)
            (0.0002, 2.2964058263490064e-05)
            (0.0001, 9.484950134771656e-06)
            (9e-05, 7.67993531651279e-06)
            (8e-05, 6.855554092275621e-06)
            (7e-05, 5.444630584264941e-06)
            (6e-05, 4.180794442085315e-06)
            (5e-05, 2.741672840456958e-06)
        };

    \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-2}.
        color = RedViolet, 
        mark options = {solid},
        mark = triangle, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 0.970873786407767)
            (0.08, 0.9803921568627451)
            (0.06, 0.9803921568627451)
            (0.05, 0.819672131147541)
            (0.04, 0.6060606060606061)
            (0.03, 0.4484304932735426)
            (0.02, 0.2336448598130841)
            (0.01, 0.06720430107526881)
            (0.009, 0.05977286312014345)
            (0.008, 0.04336513443191674)
            (0.007, 0.04156275976724855)
            (0.006, 0.02904443799012489)
            (0.005, 0.021963540522732264)
            (0.004, 0.012196609342602756)
            (0.003, 0.011860989206499821)
            (0.002, 0.011542012927054479)
            (0.001, 0.005506304718903144)
            (0.0009, 0.004268032437046522)
            (0.0008, 0.0038761192294274973)
            (0.0007, 0.0036391426179991993)
            (0.0006, 0.0024248302618816685)
            (0.0005, 0.0020956891673826936)
            (0.0004, 0.00168401199016537)
            (0.0003, 0.0014377111638271872)
            (0.0002, 0.0014235280719735793)
            (0.0001, 0.0008486803021301876)
            (9e-05, 0.0008283764667507875)
            (8e-05, 0.0007689172875673764)
            (7e-05, 0.0005369271658299552)
            (6e-05, 0.00047920260686218135)
            (5e-05, 0.0004277672261861985)
        };

     \addplot[ 
        % BP2+OSD. CA[[512,160,4]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-1}.
        color = RedViolet, 
        mark options = {solid},
        mark = +, thick, dashed,
        forget plot,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 1.0)
            (0.07, 1.0)
            (0.08, 1.0)
            (0.06, 1.0)
            (0.05, 1.0)
            (0.04, 1.0)
            (0.03, 0.9900990099009901)
            (0.02, 0.9523809523809523)
            (0.01, 0.7633587786259542)
            (0.009, 0.625)
            (0.008, 0.6060606060606061)
            (0.007, 0.46511627906976744)
            (0.006, 0.46511627906976744)
            (0.005, 0.4098360655737705)
            (0.004, 0.3831417624521073)
            (0.003, 0.3246753246753247)
            (0.002, 0.21413276231263384)
            (0.001, 0.12315270935960591)
            (0.0009, 0.12376237623762376)
            (0.0008, 0.10183299389002037)
            (0.0007, 0.0931098696461825)
            (0.0006, 0.07898894154818326)
            (0.0005, 0.07137758743754462)
            (0.0004, 0.05793742757821553)
            (0.0003, 0.060790273556231005)
            (0.0002, 0.04539264639128461)
            (0.0001, 0.02346866932644919)
            (9e-05, 0.01994415636218588)
            (8e-05, 0.01699524133242692)
            (7e-05, 0.016239038648911984)
            (6e-05, 0.014367816091954023)
            (5e-05, 0.012061271257990593)
        };

    % --- Voci di legenda manuali (compatte) ---
    \addlegendimage{BrickRed, mark=none, fill=BrickRed, thick}
    \addlegendentry{$\mathcal{C}_{\text{A}} \llbracket 128, 24 \rrbracket$}

    \addlegendimage{RedViolet, mark=none, fill=RedViolet, thick}
    \addlegendentry{$\mathcal{C}_{\text{A}} \llbracket 512, 160 \rrbracket$}

    \addlegendimage{black, mark = square, solid, thick}
    \addlegendentry{$\epsilon = 0$}

    \addlegendimage{black, mark=square, dashed, mark options = {solid}, thick}
    \addlegendentry{$\epsilon = 10^{-3}$}

    \addlegendimage{black, mark=triangle, dashed, mark options = {solid}, thick}
    \addlegendentry{$\epsilon = 10^{-2}$}

    \addlegendimage{black, mark=+, dashed, mark options = {solid}, thick}
    \addlegendentry{$\epsilon = 10^{-1}$}

    \end{loglogaxis}
\end{tikzpicture}

\begin{comment}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 0.
        color = Purple, 
        mark options = {solid},
        mark = square, thick,
        ]
        coordinates {
            (0.5,   1.0)
            (0.4,   1.0)
            (0.3,   1.0)
            (0.2,   0.9803921568627451)
            (0.1,   0.5154639175257731)
            (0.09,  0.4166666666666667)
            (0.07,  0.20202020202020202)
            (0.08,  0.273224043715847)
            (0.06,  0.15060240963855423)
            (0.05,  0.06825938566552901)
            (0.04,  0.029248318221702253)
            (0.03,  0.01088139281828074)
            (0.02,  0.00350385423966363)
            (0.01,  0.00019062433281483515)
            (0.009, 0.00011063060551449316)
            (0.008, 7.391982803291206e-05)
            (0.007, 4.9875286845243467e-05)
            (0.006, 2.609881219085957e-05)
            (0.005, 1.3777078330818788e-05)
            (0.004, 6.505620042514227e-06)
        };

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 60, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 0.
        color = Purple, 
        mark options = {solid},
        mark = square, thick,
        ]
        coordinates {
            (0.5,   1.0)
            (0.4,   1.0)
            (0.3,   1.0)
            (0.2,   0.9803921568627451)
            (0.1,   0.5154639175257731)
            (0.09,  0.4166666666666667)
            (0.07,  0.20202020202020202)
            (0.08,  0.273224043715847)
            (0.06,  0.15060240963855423)
            (0.05,  0.06825938566552901)
            (0.04,  0.029248318221702253)
            (0.03,  0.01088139281828074)
            (0.02,  0.00350385423966363)
            (0.01,  0.00019062433281483515)
            (0.009, 0.00011063060551449316)
            (0.008, 7.391982803291206e-05)
            (0.007, 4.9875286845243467e-05)
            (0.006, 2.609881219085957e-05)
            (0.005, 1.3777078330818788e-05)
            (0.004, 6.505620042514227e-06)
            (0.003, 1.448838862865489e-06)
            (0.002, 3.097413863944859e-07)
        };

    \addplot[ 
        % BP2+OSD. CA[[128,24,8]]_new_Max.
        % lambda = 60, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = Purple, 
        mark options = {solid},
        mark = square, thick, dotted,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9900990099009901)
            (0.1, 0.5181347150259067)
            (0.09, 0.40816326530612246)
            (0.07, 0.22075055187637968)
            (0.08, 0.26881720430107525)
            (0.06, 0.14814814814814814)
            (0.05, 0.07418397626112759)
            (0.04, 0.027166530834012496)
            (0.03, 0.011380448389666552)
            (0.02, 0.002603353118817036)
            (0.01, 0.00017031771065746044)
            (0.009, 0.00014461901566513178)
            (0.008, 9.547241181452002e-05)
            (0.007, 4.524473328682175e-05)
            (0.006, 2.522815078159334e-05)
            (0.005, 1.67878300319506e-05)
            (0.004, 8.502843180702763e-06)
            (0.003, 5.045971830963173e-06)
            (0.002, 3.008783662497275e-06)
            (0.001, 1.607402228714627e-06)
        };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \addplot[ 
        % BP2+OSD. CA[[128,16,8]]_new_Max.
        % lambda = 10, MS, scaling_factor = 0.05.
        % PL noise, \epsilon = 10^{-3}.
        color = BrickRed, 
        mark options = {solid},
        mark = square*, thick, dashed,
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 0.9523809523809523)
            (0.1, 0.3546099290780142)
            (0.09, 0.2994011976047904)
            (0.07, 0.13020833333333334)
            (0.08, 0.19569471624266144)
            (0.06, 0.10204081632653061)
            (0.05, 0.04528985507246377)
            (0.04, 0.01933861922258751)
            (0.03, 0.007136739937196689)
            (0.02, 0.0015610121602847287)
            (0.01, 0.00012034505333692763)
            (0.009, 7.37709029853609e-05)
            (0.008, 5.9255150902130046e-05)
            (0.007, 3.3310327000818104e-05)
            (0.006, 2.1201528799838697e-05)
            (0.005, 1.1326452136112241e-05)
            (0.004, 9.021308872836171e-06)
            (0.003, 6.828077875593786e-06)
            (0.002, 6.498319469601966e-06)
            (0.001, 4.131121123479871e-06)
        };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{comment}



==> Figures/constructionB_128,64,6.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={ LER },
        xmin=0.0005, xmax=0.1,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]
    
    \addplot[ 
        % BP2+OSD. C_B,3[[128,64,6]]
        % lambda = 10, MS, scaling_factor = 0.05.
        color = BrickRed, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.8849557522123894)
            (0.09, 0.8547008547008547)
            (0.08, 0.8130081300813008)
            (0.07, 0.6211180124223602)
            (0.06, 0.45662100456621)
            (0.05, 0.36363636363636365)
            (0.04, 0.1976284584980237)
            (0.03, 0.09823182711198428)
            (0.02, 0.03179650238473768)
            (0.01, 0.004429286441954201)
            (0.009, 0.002725464010247745)
            (0.008, 0.0018810428501561266)
            (0.007, 0.0010155274141625454)
            (0.006, 0.0006979438573961111)
            (0.005, 0.00031960930957996946)
            (0.004, 0.0001675614447818015)
            (0.003, 7.461294534601753e-05)
            (0.002, 2.2776718913422957e-05)
            (0.001, 2.8479975302165417e-06)
            (0.0009, 1.8992873626907828e-06)
            (0.0008, 1.4222948616653971e-06)
            (0.0007, 1.036579200735656e-06)
            (0.0006, 5.434920549342203e-07)
            (0.0005, 3.0241876371977534e-07)
        };

    \addplot[
        % BP2+OSD. C_Bic[[128,64,2]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = cyan, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.8620689655172413)
            (0.09, 0.8264462809917356)
            (0.08, 0.7518796992481203)
            (0.07, 0.746268656716418)
            (0.06, 0.5780346820809249)
            (0.05, 0.4975124378109453)
            (0.04, 0.3194888178913738)
            (0.03, 0.20161290322580644)
            (0.02, 0.10460251046025104)
            (0.01, 0.029708853238265002)
            (0.009, 0.027225701061802342)
            (0.008, 0.022222222222222223)
            (0.007, 0.01893939393939394)
            (0.006, 0.014204545454545454)
            (0.005, 0.010340192327577293)
            (0.004, 0.008552125203112973)
            (0.003, 0.004570383912248629)
            (0.002, 0.002978850163836759)
            (0.001, 0.0016348270624699012)
            (0.0009, 0.00125196418541646)
            (0.0008, 0.0011010063197762754)
            (0.0007, 0.0010814785975385547)
            (0.0006, 0.0007768981564206748)
            (0.0005, 0.0006688426347049066)
        };

    \addplot[
        % BP2+OSD. QT[[168,78,3]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = NavyBlue, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates { 
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.9174311926605505)
            (0.09, 0.9259259259259259)
            (0.08, 0.8547008547008547)
            (0.07, 0.7299270072992701)
            (0.06, 0.6756756756756757)
            (0.05, 0.5434782608695652)
            (0.04, 0.35587188612099646)
            (0.03, 0.2079002079002079)
            (0.02, 0.07457121551081283)
            (0.01, 0.021164021164021163)
            (0.009, 0.017006802721088437)
            (0.008, 0.013635124079629125)
            (0.007, 0.008476012883539583)
            (0.006, 0.007027900766041184)
            (0.005, 0.00518000518000518)
            (0.004, 0.0026360185575706454)
            (0.003, 0.0018322736683951115)
            (0.002, 0.0008440741772386957)
            (0.001, 0.00017783847997894392)
            (0.0009, 0.00014429244037475632)
            (0.0008, 9.994113467167839e-05)
            (0.0007, 8.008482584753771e-05)
            (0.0006, 7.24312265503904e-05)
            (0.0005, 4.252519724249611e-05)
        };

     \addplot[
        % BP2+OSD. HP[[130,64,2]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 1.0)
            (0.09, 0.9615384615384616)
            (0.08, 0.9523809523809523)
            (0.07, 0.9615384615384616)
            (0.06, 0.8771929824561403)
            (0.05, 0.819672131147541)
            (0.04, 0.6666666666666666)
            (0.03, 0.6329113924050633)
            (0.02, 0.5154639175257731)
            (0.01, 0.34875621890547264)
            (0.009, 0.29411764705882354)
            (0.008, 0.24509803921568626)
            (0.007, 0.17482517482517482)
            (0.006, 0.1592356687898089)
            (0.005, 0.13368983957219252)
            (0.004, 0.12594458438287154)
            (0.003, 0.08576329331046312)
            (0.002, 0.05707762557077625)
            (0.001, 0.029489826010026542)
            (0.0009, 0.02436426116838488)
            (0.0008, 0.020907380305247754)
            (0.0007, 0.0188821752265861)
            (0.0006, 0.016877637130801686)
            (0.0005, 0.014753614635585718)
        };
        
    \addplot[
        % BP2+OSD. QC[[156,82,6]], GB_QC.
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = CadetBlue, % Emerald, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.9523809523809523)
            (0.09, 0.9345794392523364)
            (0.08, 0.8849557522123894)
            (0.07, 0.7692307692307693)
            (0.06, 0.6622516556291391)
            (0.05, 0.45871559633027525)
            (0.04, 0.2824858757062147)
            (0.03, 0.1497005988023952)
            (0.02, 0.03259452411994785)
            (0.01, 0.004367575122292104)
            (0.009, 0.0025685811157916366)
            (0.008, 0.0017515588874097948)
            (0.007, 0.001175861906777668)
            (0.006, 0.000765023141950044)
            (0.005, 0.00033870060898369495)
            (0.004, 0.00019543617445414677)
            (0.003, 8.572660585221247e-05)
            (0.002, 1.9430231769633618e-05)
            (0.001, 2.3775800666730513e-06)
            (0.0009, 1.6967243650229639e-06)
            (0.0008, 1.1423568427820314e-06)
            (0.0007, 9.727972426723658e-07)
            (0.0006, 4.835329306500099e-07)
            (0.0005, 2.6869412000293727e-07)
        };

    \addplot[
        % BP2+OSD. GB[[168,76,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = ForestGreen, 
        mark = square, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.5, 1.0)
            (0.4, 1.0)
            (0.3, 1.0)
            (0.2, 1.0)
            (0.1, 0.9009009009009009)
            (0.09, 0.7874015748031497)
            (0.08, 0.7874015748031497)
            (0.07, 0.6024096385542169)
            (0.06, 0.4132231404958678)
            (0.05, 0.2564102564102564)
            (0.04, 0.12690355329949238)
            (0.03, 0.04111842105263158)
            (0.02, 0.010019036168720569)
            (0.01, 0.0006004491359536934)
            (0.009, 0.00035953763460190195)
            (0.008, 0.00022529118886160362)
            (0.007, 0.00015933969629853886)
            (0.006, 9.090347142176665e-05)
            (0.005, 5.7464130889498774e-05)
            (0.004, 4.1685911662550876e-05)
            (0.003, 1.8295760853914388e-05)
            (0.002, 7.385733834696641e-06)
            (0.001, 1.5397725718956768e-06)
            (0.0009, 1.1304813053550062e-06)
            (0.0008, 7.270171767695445e-07)
            (0.0007, 7.009938494519252e-07)
            (0.0006, 6.249873086303601e-07)
            (0.0005, 3.7194040244204464e-07)
        };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{ 
    {$\mathcal{C}_{\text{B}, 3} \llbracket 128, 64 \rrbracket$},
    {$\mathcal{C}_{\text{Bic}} \llbracket 128, 64 \rrbracket$},
    {$\mathcal{C}_{\text{QT}} \llbracket 168, 78 \rrbracket$},
    {$\mathcal{C}_{\text{HP}} \llbracket 130, 64 \rrbracket$},
    {$\mathcal{C}_{\text{QC}} \llbracket 156, 82 \rrbracket$},
    {$\mathcal{C}_{\text{GB}} \llbracket 168, 76 \rrbracket$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}

==> Figures/constructionB_512,256,6.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={ LER },
        xmin=0.0001, xmax=0.5,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1,
            font=\scriptsize
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[
        % BP4. C_B,3[[512,256,6]].
        color = BrickRed, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid}, thick,
        ]
        coordinates {
            (0.00010, 1.5846E-05)
            (0.00015, 5.8018E-05)
            (0.00020, 1.1401E-04)
            (0.00025, 1.3684E-04)
            (0.00030, 2.9231E-04)
            % (0.00035, 2.0300E-04)
            (0.00040, 3.0250E-04)
            % %(0.00045, 6.1817E-04)
            (0.00050, 4.1297E-04)
            % (0.00055, 9.3825E-04)
            (0.00060, 9.2042E-04)
            % (0.00065, 1.1010E-03)
            (0.00070, 9.7403E-04)
            % (0.00075, 7.5181E-04)
            (0.00080, 2.0010E-03)
            % (0.00085, 1.5963E-03)
            % (0.00090, 2.5082E-03)
            % (0.00095, 2.1082E-03)
            (0.00100, 2.3721E-03)
            (0.00150, 3.1445E-03)
            (0.00200, 8.4760E-03)
            (0.00250, 1.3256E-02)
            (0.00300, 1.6955E-02)
            (0.00350, 1.9497E-02)
            (0.00400, 2.2477E-02)
            (0.00450, 2.5025E-02)
            (0.00500, 3.3580E-02)
            % (0.00550, 3.7010E-02)
            (0.00600, 3.9078E-02)
            % (0.00650, 3.6483E-02)
            (0.00700, 3.9293E-02)
            % (0.00750, 4.7037E-02)
            (0.00800, 4.1271E-02)
            % (0.00850, 4.7801E-02)
            (0.00900, 5.0327E-02)
            % (0.00950, 4.8286E-02)
            (0.01000, 5.9809E-02)
            (0.01500, 1.2594E-01)
            (0.02000, 1.8315E-01)
            (0.03000, 5.0761E-01)
            (0.04000, 7.2464E-01)
            (0.05000, 9.3458E-01)
            (0.06000, 9.8039E-01)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };

    \addplot[
        % BP4-Modified. C_B,3[[512,256,6]].
        color = BrickRed, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            % (0.00010, 3.1128E-08) % Solo 30 frames sbagliati
            (0.00015, 1.2743E-07)
            (0.00020, 4.5130e-07)
            (0.00025, 9.0831e-07)
            (0.00030, 1.2587E-06)
            (0.00035, 1.9284E-06)
            (0.00040, 3.4603E-06)
            (0.00045, 3.7998E-06)
            (0.00050, 7.7924E-06)
            (0.00060, 1.0064E-05)
            (0.00070, 1.4405E-05)
            (0.00080, 2.2165E-05)
            (0.00090, 2.5021E-05)
            (0.00100, 4.9257E-05)
            (0.00150, 9.2790E-05)
            (0.00200, 2.2535E-04)
            (0.00250, 1.1812E-03)
            (0.00300, 2.4353E-03)
            (0.00350, 3.3047E-03)
            (0.00400, 3.1771E-03)
            (0.00450, 3.9403E-03)
            (0.00500, 5.0492E-03)
            % (0.00550, 7.2801E-03)
            (0.00600, 8.8300E-03)
            % (0.00650, 1.1858E-02)
            (0.00700, 1.4021E-02)
            % (0.00750, 1.7379E-02)
            (0.00800, 1.9095E-02)
            % (0.00850, 2.2717E-02)
            (0.00900, 2.6617E-02)
            % (0.00950, 3.2310E-02)
            (0.01000, 3.7821E-02)
            (0.01500, 1.0504E-01)
            (0.02000, 2.2727E-01)
            (0.03000, 4.8780E-01)
            (0.04000, 7.4074E-01)
            (0.05000, 9.0090E-01)
            (0.06000, 9.8039E-01)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };

    \addplot[
        % BP4. C_Bic[[512,256,2]].
        color = cyan, 
        mark = o,    
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid}, thick,
        ]
        coordinates { 
            (0.00010, 1.9395E-02)
            (0.00015, 2.5504E-02)
            (0.00020, 3.4223E-02)
            (0.00025, 4.6773E-02)
            (0.00030, 4.8497E-02)
            (0.00035, 5.8582E-02)
            (0.00040, 7.4516E-02)
            (0.00045, 7.5758E-02)
            (0.00050, 1.0267E-01)
            % (0.00055, 1.1442E-01)
            (0.00060, 1.0834E-01)
            % (0.00065, 1.0593E-01)
            (0.00070, 1.2438E-01)
            % (0.00075, 1.5267E-01)
            (0.00080, 1.3141E-01)
            % (0.00085, 1.3477E-01)
            (0.00090, 1.7730E-01)
            % (0.00095, 1.5152E-01)
            (0.00100, 1.5848E-01)
            (0.00150, 2.3419E-01)
            (0.00200, 2.6596E-01)
            (0.00250, 3.2787E-01)
            (0.00300, 4.2017E-01)
            (0.00350, 5.0761E-01)
            (0.00400, 4.6948E-01)
            (0.00450, 5.4054E-01)
            (0.00500, 6.5359E-01)
            % (0.00550, 5.8824E-01)
            (0.00600, 6.4516E-01)
            % (0.00650, 6.3694E-01)
            (0.00700, 5.9524E-01)
            % (0.00750, 7.0423E-01)
            (0.00800, 6.8493E-01)
            % (0.00850, 7.2464E-01)
            (0.00900, 7.8740E-01)
            % (0.00950, 7.8740E-01)
            (0.01000, 7.8125E-01)
            (0.02000, 9.9010E-01)
            (0.03000, 9.9010E-01)
            (0.04000, 1.0000E+00)
            (0.05000, 1.0000E+00)
            (0.06000, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };
            
    \addplot[
        % BP4 Modified. C_Bic[[512,256,2]].
        color = cyan, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates { 
            (0.00010, 1.4122E-02)
            (0.00015, 1.9972E-02)
            (0.00020, 3.1127E-02)
            (0.00025, 3.9432E-02)
            (0.00030, 4.3821E-02)
            (0.00035, 5.0582E-02)
            (0.00040, 6.7159E-02)
            (0.00045, 6.1920E-02)
            (0.00050, 6.5189E-02)
            % (0.00055, 7.8064E-02)
            (0.00060, 9.1491E-02)
            % (0.00065, 8.8968E-02)
            (0.00070, 1.0941E-01)
            % (0.00075, 1.1806E-01)
            (0.00080, 1.1876E-01)
            % (0.00085, 1.0953E-01)
            (0.00090, 1.2034E-01)
            % (0.00095, 1.2788E-01)
            (0.00100, 1.3699E-01)
            (0.00150, 2.3810E-01)
            (0.00200, 2.5000E-01)
            (0.00250, 2.7933E-01)
            (0.00300, 3.5842E-01)
            (0.00350, 3.7879E-01)
            (0.00400, 4.2373E-01)
            (0.00450, 5.0000E-01)
            (0.00500, 5.5866E-01)
            % (0.00550, 5.4645E-01)
            (0.00600, 5.9172E-01)
            % (0.00650, 6.9930E-01)
            (0.00700, 6.7568E-01)
            % (0.00750, 6.7568E-01)
            (0.00800, 7.0922E-01)
            % (0.00850, 7.2993E-01)
            (0.00900, 7.4627E-01)
            % (0.00950, 7.9365E-01)
            (0.01000, 7.2993E-01)
            (0.02000, 9.8039E-01)
            (0.03000, 9.9010E-01)
            (0.04000, 1.0000E+00)
            (0.05000, 1.0000E+00)
            (0.06000, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };

    \addplot[
        % BP4. QT[[504,223,4]].
        color = NavyBlue, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid}, thick,
        thick,
        ]
        coordinates {
            (0.00010, 2.6493E-06)
            (0.00015, 4.2713e-06)
            (0.00020, 8.0847e-06)
            (0.00025, 1.2290e-05)
            (0.00030, 1.7966e-05)
            (0.00035, 2.2888e-05)
            (0.00040, 2.8509e-05)
            (0.00045, 4.2588e-05)
            (0.00050, 4.8727e-05)
            % (0.00055, 5.1692e-05)
            (0.00060, 7.2263e-05)
            % (0.00065, 8.4921e-05)
            (0.00070, 1.0849e-04)
            % (0.00075, 8.0383e-05)
            (0.00080, 1.1292e-04)
            % (0.00085, 1.2432e-04)
            (0.00090, 1.3771e-04)
            (0.00100, 1.6515e-04)
            (0.00150, 3.9503e-04)
            (0.00200, 6.5682e-04)
            (0.00250, 8.9344e-04)
            (0.00300, 1.4146e-03)
            (0.00350, 1.9068e-03)
            (0.00400, 2.6180e-03)
            (0.00450, 3.6444e-03)
            (0.00500, 3.7672e-03)
            % (0.00550, 4.6512e-03)
            (0.00600, 6.2606e-03)
            % (0.00650, 7.2375e-03)
            (0.00700, 6.8399e-03)
            % (0.00750, 8.9342e-03)
            (0.00800, 8.3126e-03)
            % (0.00850, 1.2637e-02)
            (0.00900, 1.3972e-02)
            (0.01000, 1.6166e-02)
            (0.02000, 7.5415e-02)
            (0.03000, 2.0202e-01)
            (0.04000, 3.2051e-01)
            (0.05000, 6.1728e-01)
            (0.06000, 8.7719e-01)
            (0.07000, 9.4340e-01)
            (0.08000, 1.0000e+00)
            (0.09000, 1.0000e+00)
            (0.10000, 1.0000e+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };

    \addplot[
        % BP4. HP[[520,256,4]].
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid}, thick,
        ]
        coordinates {
            (0.00010, 2.8237E-03)
            (0.00015, 4.5744E-03)
            (0.00020, 6.9118E-03)
            (0.00025, 7.4455E-03)
            (0.00030, 7.7511E-03)
            (0.00035, 8.8944E-03)
            (0.00040, 1.1794E-02)
            (0.00045, 1.2461E-02)
            (0.00050, 1.3470E-02)
            % (0.00055, 1.4963E-02)
            (0.00060, 1.6221E-02)
            % (0.00065, 1.8570E-02)
            (0.00070, 1.7828E-02)
            % (0.00075, 2.0084E-02)
            (0.00080, 2.3730E-02)
            % (0.00085, 2.2732E-02)
            (0.00090, 2.6745E-02)
            % (0.00095, 2.6567E-02)
            (0.00100, 3.1143E-02)
            (0.00150, 4.4683E-02)
            (0.00200, 4.7326E-02)
            (0.00250, 6.8306E-02)
            (0.00300, 7.5472E-02)
            (0.00350, 1.0753E-01)
            (0.00400, 1.1574E-01)
            (0.00450, 1.2755E-01)
            (0.00500, 1.4065E-01)
            % (0.00550, 1.4144E-01)
            (0.00600, 1.7182E-01)
            % (0.00650, 1.8868E-01)
            (0.00700, 2.2321E-01)
            % (0.00750, 2.4155E-01)
            (0.00800, 2.8249E-01)
            % (0.00850, 2.5445E-01)
            (0.00900, 2.7248E-01)
            % (0.00950, 3.1348E-01)
            (0.01000, 3.0395E-01)
            (0.02000, 7.2464E-01)
            (0.03000, 9.0909E-01)
            (0.04000, 1.0000E+00)
            (0.05000, 9.9010E-01)
            (0.06000, 1.0000E+00)
            (0.07000, 1.0000E+00)
            (0.08000, 1.0000E+00)
            (0.09000, 1.0000E+00)
            (0.10000, 1.0000E+00)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
        };

    \addplot[
        % BP4. QC[[516,262,8]], GB_QC.
        color = CadetBlue, % Emerald, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid}, thick,
        ]
        coordinates {
            (0.00200, 1.5429e-07)
            (0.00250, 4.2704e-07)
            (0.00300, 5.8634e-07)
            (0.00350, 1.1654e-06)
            (0.00400, 1.4708e-06)
            (0.00450, 2.8916e-06)
            (0.00500, 4.0846E-06)
            % (0.00550, 5.7184E-06)
            (0.00600, 7.9310E-06)
            % (0.00650, 1.1629E-05)
            (0.00700, 1.4235E-05)
            % (0.00750, 1.6005E-05)
            (0.00800, 2.4211E-05)
            % (0.00850, 3.1776E-05)
            (0.00900, 3.8669E-05)
            % (0.00950, 4.3495E-05)
            (0.01000, 5.5468E-05)
            (0.01500, 4.6459E-04)
            (0.02000, 1.7223E-03)
            (0.02500, 6.7317E-03)
            (0.03000, 2.2841E-02)
            (0.03500, 5.6433E-02)
            (0.04000, 1.6234E-01)
            (0.04500, 2.7248E-01)
            (0.05000, 4.2194E-01)
            % (0.05500, 5.8480E-01)
            (0.06000, 8.3333E-01)
            (0.07000, 0.96154)
            (0.08000, 0.99010)
            (0.09000, 1.00000)
            (0.10000, 1.00000)
            (0.15, 1.0000000000000000)
            (0.20, 1.0000000000000000)
            (0.30, 1.0000000000000000)
            (0.40, 1.0000000000000000)
            (0.50, 1.0000000000000000)
            (0.60, 1.0000000000000000)
            (0.70, 1.0000000000000000)
            (0.80, 1.0000000000000000)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\legend{
    % {$\mathcal{C}_{\text{B},3} \llbracket 512, 256 \rrbracket$, BP$2$},
    % {$\mathcal{C}_{\text{B},3} \llbracket 512, 256 \rrbracket$, OSD-$\lambda = 10$},
    {$\mathcal{C}_{\text{B},3} \llbracket 512, 256 \rrbracket$},
    {$\mathcal{C}_{\text{B},3} \llbracket 512, 256 \rrbracket$},
    % {$\mathcal{C}_{\text{Bic,}12} \llbracket 512, 256 \rrbracket$, BP$2$},
    % {$\mathcal{C}_{\text{Bic,}12} \llbracket 512, 256 \rrbracket$, OSD-$\lambda = 10$},
    {$\mathcal{C}_{\text{Bic}} \llbracket 512, 256 \rrbracket$},
    {$\mathcal{C}_{\text{Bic}} \llbracket 512, 256 \rrbracket$},
    % {$\mathcal{C}_{\text{QT}} \llbracket 504, 223 \rrbracket$, OSD-$\lambda = 10$},
    {$\mathcal{C}_{\text{QT}} \llbracket 504, 223 \rrbracket$},
    % {$\mathcal{C}_{\text{QT}} \llbracket 504, 223 \rrbracket$, BP$4$-Modified},
    % {$\mathcal{C}_{\text{HP}} \llbracket 520, 256 \rrbracket$, OSD-$\lambda = 10$},
    {$\mathcal{C}_{\text{HP}} \llbracket 520, 256 \rrbracket$},
    % {$\mathcal{C}_{\text{HP}} \llbracket 520, 256 \rrbracket$, BP$4$-Modified},
    % {$\mathcal{C}_{\text{QC,}12} \llbracket 516, 262 \rrbracket$, OSD-$\lambda = 10$},
    {$\mathcal{C}_{\text{QC}} \llbracket 516, 262 \rrbracket$},
    % {$\mathcal{C}_{\text{QC,}12} \llbracket 516, 262 \rrbracket$, BP$4$-Modified}
    }
    \end{loglogaxis}
\end{tikzpicture}


\begin{comment}
    \addplot[
        % BP Normale
        % dim(H) = (128, 512)
        % Composta da 4 blocchi 128x128 con peso della signature pari a 3 (l = 7).
        % R_classical = 3/4 = 0.75.
        % R_quantum = 1/2 = 0.50.
        % [[30, 92, 123], [8, 41, 66], [36, 75, 86], [9, 89, 127]]. ==> Seppur RANDOM, anche qui è soddisfatta la condizione sul vincolo delle differenze, sia per INTERI che per XOR: tutte le possibili differenze per ogni array sono uniche e questi insiemi sono disjoint tra loro.
        % E’ un codice Quantum CSS valido.
        color = BrickRed, 
        mark = asterisk,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        thick
        ]
        coordinates {
            (0.051, 0.909091)
            (0.046, 0.826446)
            (0.041, 0.763359)
            (0.036, 0.671141)
            (0.031, 0.478469)
            (0.026, 0.348432)
            (0.021, 0.20284)
            (0.016, 0.10627)
            (0.011, 0.0368324)
            (0.010, 0.0261097)
            (0.009, 0.0228938)
            (0.008, 0.02)
            (0.007, 0.015223)
            (0.006, 0.00358012)
            (0.005, 0.00215485)
            (0.004, 0.00114639)
            (0.003, 0.000412206)
            (0.002, 0.000114317)
            (0.001, 1.26904e-05)
        };

     \addplot[
        % BP2+OSD Roffe. C_B,3[[512,256,6]]
        % lambda = 10, MS, scaling_factor = 0.05.
        color = BrickRed, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.05, 0.7299270072992701)
            (0.04, 0.5181347150259067)
            (0.03, 0.2680965147453083)
            (0.02, 0.07468259895444361)
            (0.01, 0.007541478129713424)
            (0.009, 0.005506001541680431)
            (0.008, 0.004052520667855406)
            (0.007, 0.0023603833262521834)
            (0.006, 0.0014876082234982595)
            (0.005, 0.0006685609226140733)
            (0.004, 0.0004496301791776264)
            (0.003, 0.00016217943208006474)
            (0.002, 4.991195531083169e-05)
            (0.001, 5.141789736689462e-06)
            (0.0009, 3.3735976713539656e-06)
            (0.0008, 2.3539244439552357e-06)
            (0.0007, 1.608577422939157e-06)
        };

    \addplot[ 
        % BP2 Normale. C_Bic[[512,256,2]].
        color = cyan, 
        mark = asterisk, 
        mark size = 2pt, % dimensione del cerchio 
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.056, 1)
            (0.051, 0.990099)
            (0.046, 0.990099)
            (0.041, 0.990099)
            (0.036, 0.990099)
            (0.031, 0.970874)
            (0.026, 0.900901)
            (0.021, 0.840336)
            (0.016, 0.729927)
            (0.011, 0.675676)
            (0.010, 0.653595)
            (0.009, 0.625)
            (0.008, 0.561798)
            (0.007, 0.546448)
            (0.006, 0.425532)
            (0.005, 0.384615)
            (0.004, 0.322581)
            (0.003, 0.253807)
            (0.002, 0.21645)
            (0.001, 0.0929368)       
        };

    \addplot[
        % BP2+OSD. C_Bic[[512,256,2]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = cyan, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates { 
            (0.05, 0.9615384615384616)
            (0.04, 0.9009009009009009)
            (0.03, 0.7936507936507936)
            (0.02, 0.6666666666666666)
            (0.01, 0.40160642570281124)
            (0.009, 0.3546099290780142)
            (0.008, 0.32894736842105265)
            (0.007, 0.3048780487804878)
            (0.006, 0.2724795640326976)
            (0.005, 0.25906735751295334)
            (0.004, 0.17391304347826086)
            (0.003, 0.1272264631043257)
            (0.002, 0.09199632014719411)
            (0.001, 0.046511627906976744)
            (0.0009, 0.03930817610062893)
            (0.0008, 0.036337209302325583)
            (0.0007, 0.033112582781456956)
            (0.0006, 0.029120559114735003)
            (0.0005, 0.02391772303276728)
            (0.0004, 0.020682523267838676)
            (0.0003, 0.015389350569405972)
            (0.0002, 0.009103322712790168)
            (0.0001, 0.004445037116059919)
        };

        \addplot[
        % BP2+OSD. QT[[504,223,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = NavyBlue, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates { 
            (0.05, 0.7352941176470589)
            (0.04, 0.5847953216374269)
            (0.03, 0.31545741324921134)
            (0.02, 0.11933174224343675)
            (0.01, 0.015003750937734433)
            (0.009, 0.012444001991040319)
            (0.008, 0.008078849571820973)
            (0.007, 0.006755387421468621)
            (0.006, 0.005809225049378413)
            (0.005, 0.0030437694040299505)
            (0.004, 0.0017432232197332868)
            (0.003, 0.001088755334901141)
            (0.002, 0.0004394426109922175)
            (0.001, 0.0001251409399836566)
            (0.0009, 9.87156111828993e-05)
            (0.0008, 8.389951522860101e-05)
            (0.0007, 5.479046755445488e-05)
            (0.0006, 3.5427939394132637e-05)
            (0.0005, 2.8335587429313335e-05)
            (0.0004, 1.7118547826740437e-05)
            (0.0003, 1.0140531542326174e-05)
            (0.0002, 5.345987499584349e-06)
            (0.0001, 1.0191214911850882e-06)
        };

        \addplot[
        % BP4-Modified. QT[[504,223,4]].
        color = NavyBlue, 
        mark = *,    
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
        (0.00100, 2.5445E-01)
        (0.00150, 4.2373E-01)
        (0.00200, 4.4444E-01)
        (0.00250, 5.2910E-01)
        (0.00300, 6.1350E-01)
        (0.00350, 6.3291E-01)
        (0.00400, 7.8125E-01)
        (0.00450, 7.4074E-01)
        (0.00500, 8.4034E-01)
        (0.00550, 8.4746E-01)
        (0.00600, 8.7719E-01)
        (0.00650, 8.9286E-01)
        (0.00700, 9.3458E-01)
        (0.00750, 9.1743E-01)
        (0.00800, 9.1743E-01)
        (0.00850, 9.4340E-01)
        (0.00900, 9.4340E-01)
        (0.00950, 9.9010E-01)
        (0.01000, 9.6154E-01)
        (0.01050, 9.2593E-01)
        (0.01100, 9.8039E-01)
    };

    \addplot[
        % BP2+OSD. HP[[520,256,4]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.05, 0.9900990099009901)
            (0.04, 0.9259259259259259)
            (0.03, 0.7692307692307693)
            (0.02, 0.4694835680751174)
            (0.01, 0.16155088852988692)
            (0.009, 0.14347202295552366)
            (0.008, 0.08795074758135445)
            (0.007, 0.07598784194528875)
            (0.006, 0.06882312456985547)
            (0.005, 0.0434593654932638)
            (0.004, 0.031746031746031744)
            (0.003, 0.01605651894669236)
            (0.002, 0.00821827744904668)
            (0.001, 0.0019566025553229374)
            (0.0009, 0.001635349719537523)
            (0.0008, 0.001246245684874316)
            (0.0007, 0.0010446373541425093)
            (0.0006, 0.0006907365323644602)
            (0.0005, 0.00045494042555127405)
            (0.0004, 0.00036372365731411903)
            (0.0003, 0.0001777464943947643)
            (0.0002, 7.219325267421856e-05)
            (0.0001, 1.8721052572459833e-05)
        };

        \addplot[
        % BP4-Modified. HP[[520,256,4]].
        % E’ un codice Quantum CSS valido.
        color = Peach, 
        mark = *,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00100, 2.6667E-01)
            (0.00150, 4.2553E-01)
            (0.00200, 5.0505E-01)
            (0.00250, 5.6818E-01)
            (0.00300, 6.2893E-01)
            (0.00350, 7.1429E-01)
            (0.00400, 7.8125E-01)
            (0.00450, 8.0645E-01)
            (0.00500, 8.4034E-01)
            (0.00550, 8.9286E-01)
            (0.00600, 8.7719E-01)
            (0.00650, 8.6957E-01)
            (0.00700, 9.2593E-01)
            (0.00750, 9.2593E-01)
            (0.00800, 9.5238E-01)
            (0.00850, 9.1743E-01)
            (0.00900, 9.6154E-01)
            (0.00950, 9.8039E-01)
            (0.01000, 9.8039E-01)
            (0.01050, 9.6154E-01)
            (0.01100, 9.8039E-01)
        };

        \addplot[
        % BP2+OSD. GB_QC[[516,262,8]]
        % lambda = 10, MS, scaling_factor = 0.05.
        % E’ un codice Quantum CSS valido.
        color = orange, 
        mark = o,        % cerchio vuoto
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.05, 0.6369426751592356)
            (0.04, 0.3546099290780142)
            (0.03, 0.10050251256281408)
            (0.02, 0.007771215418091389)
            (0.01, 7.87472261289596e-05)
            (0.009, 4.426749252100714e-05)
            (0.008, 2.9213823864597433e-05)
            (0.007, 1.179146557304754e-05)
            (0.006, 7.3255404234308876e-06)
        };

        \addplot[
        % BP4-Modified. GB_QC[[516,262,8]].
        color = orange, 
        mark = *,   
        mark size = 2pt, % dimensione del cerchio
        mark options = {solid},
        thick,
        ]
        coordinates {
            (0.00500, 7.6336E-01)
            (0.00550, 7.3529E-01)
            (0.00600, 7.8125E-01)
            (0.00650, 8.4746E-01)
            (0.00700, 8.3333E-01)
            (0.00750, 8.6207E-01)
            (0.00800, 8.5470E-01)
            (0.00850, 8.4746E-01)
            (0.00900, 9.2593E-01)
            (0.00950, 9.6154E-01)
            (0.01000, 9.8039E-01)
        };
\end{comment}
